Optimal conditional expectation at the video poker game Jacks or Better

There are 134,459 distinct initial hands at the video poker game Jacks or Better, taking suit exchangeability into account. A computer program can determine the optimal strategy (i.e., which cards to hold) for each such hand, but a complete list of these strategies would require a book-length manuscript. Instead, a hand-rank table, which fits on a single page and reproduces the optimal strategy perfectly, was found for Jacks or Better as early as the mid 1990s. Is there a systematic way to derive such a hand-rank table? We show that there is indeed, and it involves finding the exact optimal conditional expected return, given the initial hand. In the case of Jacks or Better (paying 800, 50, 25, 9, 6, 4, 3, 2, 1, 0), this is a random variable with 1,153 distinct values, of which 766 correspond to garbage hands for which it is optimal to draw five new cards. We describe the hands corresponding to each of the remaining 387 values of the optimal conditional expected return (sorted from largest to smallest) and show how this leads readily to an optimal strategy hand-rank table for Jacks or Better. Of course, the method applies to other video poker games as well.

==> (inline-0) <==
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$  & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
1&1&$(1,0,0)$&4&6135756000&800&5-RF\\
2&9&$(9,0,0)$&36&383484750&50&5-SF\\
3&156&$(156,0,0)$&624&191742375&25&5-4K\\
4&8&$(0,8,0)$&96&150946125&19.680851&4-RF: \{(2--8,T)\}\{TJQK\}\\
5&3&$(0,3,0)$&36&150782940&19.659574&4-RF: \{(J--K)\}\{TJQK\}\\
6&2&$(0,2,0)$&24&150293385&19.595745&4-RF: \{(9,A)\}\{TJQK\}\\
7&7&$(7,0,0)$&28&149967015&19.553191&4-RF: \{(2--8)TJQK\}\\
8&8&$(0,8,0)$&96&142297320&18.553191&4-RF: \{(2--9)\}\{JQKA\}\\
9&4&$(0,4,0)$&48&142134135&18.531915&4-RF: \{(J--A)\}\{JQKA\}\\
10&27&$(0,27,0)$&324&141807765&18.489362&4-RF: \{(2--T)\}\{TJQA\}, \{(2--T)\}\{TJKA\}, \{(2--T)\}\{TQKA\}\\
11&10&$(0,10,0)$&120&141644580&18.468085&4-RF: \{(J,Q,A)\}\{TJQA\}, \{(J,K,A)\}\{TJKA\}, \{(Q--A)\}\{TQKA\}, \{T\}\{JQKA\} \phantom{JQK}\\
12&8&$(8,0,0)$&32&141318210&18.425532&4-RF: \{(2--9)JQKA\}\\
13&3&$(0,3,0)$&36&141155025&18.404255&4-RF: \{K\}\{TJQA\}, \{Q\}\{TJKA\}, \{J\}\{TQKA\}\\
14&24&$(24,0,0)$&96&140828655&18.361702&4-RF: \{(2--9)TJQA\}, \{(2--9)TJKA\}, \{(2--9)TQKA\}\\
15&312&$(0,312,0)$&3744&69027255&9&5-FH\\
16&1238&$(1238,0,0)$&4952&46018170&6&5-F: not 4-RF\\
17&4290&$(858,2574,858)$&54912&32998845&4.302498&3-3K: not 5-4K or 5-FH\\
18&494&$(0,144,350)$&10128&30678780&4&5-S: not 4-RF\\
19&9&$(0,9,0)$&108&28067820&3.659574&4-SF: \{(2--7,9,T,A)\}\{9TJQ\}\\
20&2&$(0,2,0)$&24&27904635&3.638298&4-SF: \{9TJQ\}\{(J,Q)\}\\
21&10&$(0,10,0)$&120&27578265&3.595745& 4-SF: \{(2--6,8--T,K,A)\}\{89TJ\}\\
22&1&$(0,1,0)$&12&27415080&3.574468&4-SF: \{89TJ\}\{J\}\\
23&66&$(0,66,0)$&792&27088710&3.531915&4-SF: \{$x$\}\{2345\}, \{$x$\}\{3456\}, \dots, \{$x$\}\{789T\}, not 5-S\\
24&6864&$(0,3432,3432)$&123552&19908570&2.595745&4-2P: not 5-FH\\
25&9&$(0,9,0)$&108&19419015&2.531915&4-SF: \{(2--9,A)\}\{9JQK\}\\
26&3&$(0,3,0)$&36&19255830&2.510638&4-SF: \{9JQK\}\{(J--K)\}\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
27&40&$(0,40,0)$&480&18929460&2.468085&4-SF: \{$x$\}\{89JQ\}, \{$x$\}\{8TJQ\}, \{$x$\}\{9TJK\}, \{$x$\}\{9TQK\}, not 5-S or 2-HP\\
28&8&$(0,8,0)$&96&18766275&2.446809&4-SF: \{89JQ\}\{(J,Q)\}, \{8TJQ\}\{(J,Q)\}, \{9TJK\}\{(J,K)\}, \{9TQK\}\{(Q,K)\}\\
29&88&$(0,88,0)$&1056&18439905&2.404255&4-SF: \{$x$\}\{A234\}, \{$x$\}\{A235\}, \{$x$\}\{A245\}, \{$x$\}\{A345\}, \{$x$\}\{789J\}, \{$x$\}\{78TJ\},\\
&&&&&& \quad{} \{$x$\}\{79TJ\}, \{$x$\}\{89TQ\}, not 5-S or 2-HP\\
30&8&$(0,8,0)$&96&18276720&2.382979&4-SF: \{A\}\{A234\}, \{A\}\{A235\}, \{A\}\{A245\}, \{A\}\{A345\}, \{789J\}\{J\}, \{78TJ\}\{J\}, \phantom{JQ}\\
&&&&&& \quad{} \{79TJ\}\{J\}, \{89TQ\}\{Q\}\\
31&180&$(0,180,0)$&2160&17950350&2.340426&4-SF: \{$x$\}\{2346\}, \{$x$\}\{2356\}, \{$x$\}\{2456\}, \{$x$\}\{3457\}, \dots, \{$x$\}\{689T\} (15 cases),\\
&&&&&& \quad{} not 5-S\\
32&17562&$(0,7002,10560)$&337464&11784795&1.536540&2-HP: not 5-4K, 4-RF, 5-FH, 3-3K, 4-SF, or 4-2P\\
33&49&$(0,28,21)$&840&11756415&1.532840&3-RF: $xy$\{JQK\}, $2\le x\le y\le 8$\\
34&36&$(0,21,15)$&612&11728035&1.529140&3-RF: $xy$\{TJQ\}, $2\le x\le y\le 7$\\
35&26&$(0,13,13)$&468&11642895&1.518039&3-RF: (2--8)9\{JQK\}, (2--7)T\{TJQ\}\\
36&14&$(0,7,7)$&252&11621610&1.515264&3-RF: (2--8)\{JQK\}A\\
37&12&$(0,6,6)$&216&11614515&1.514339&3-RF: (2--7)8\{TJQ\}\\
38&12&$(0,6,6)$&216&11593230&1.511563&3-RF: (2--7)\{TJQ\}A\\
39&17&$(0,9,8)$&300&11529375&1.503238&3-RF: (2--8)T\{JQK\}, 99\{JQK\}, 8T\{TJQ\}\\
40&4&$(0,2,2)$&72&11508090&1.500463&3-RF: 9\{JQK\}A, T\{TJQ\}A\\
41&13&$(0,7,6)$&228&11500995&1.499537&3-RF: (2--7)9\{TJQ\}, 88\{TJQ\}\\
42&14&$(0,7,7)$&252&11479710&1.496762&3-RF: (2--7)\{TJQ\}K, 8\{TJQ\}A\\
43&2&$(0,1,1)$&36&11415855&1.488437&3-RF: 9T\{TJQ\}\\
44&2&$(0,1,1)$&36&11394570&1.485661&3-RF: T\{TJQ\}K\\
45&49&$(0,49,0)$&588&11373285&1.482886&3-RF: \{$x$\}\{$y$JQK\}, $x,y=2,3,\ldots,8$\\
46&4&$(0,2,2)$&72&11366190&1.481961&3-RF: 8\{TJQ\}K, 9\{TJQ\}A\\
47&36&$(0,36,0)$&432&11344905&1.479186&3-RF: \{$x$\}\{$y$TJQ\}, $x,y=2,3,\ldots,7$\\
48&1&$(0,1,0)$&12&11302335&1.473636&3-RF: \{T\}\{T\}\{JQK\}\\
49&1&$(0,1,0)$&12&11273955&1.469935&3-RF: \{9\}\{9\}\{TJQ\}\\
50&13&$(0,13,0)$&156&11259765&1.468085&3-RF: \{9\}\{(2--8)JQK\}, \{T\}\{(2--7)TJQ\}\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
51&7&$(0,7,0)$&84&11238480&1.465310&3-RF: \{(2--8)JQK\}\{A\}\\
52&6&$(0,6,0)$&72&11231385&1.464385&3-RF: \{8\}\{(2--7)TJQ\}\\
53&6&$(0,6,0)$&72&11210100&1.461610&3-RF: \{(2--7)TJQ\}\{A\}\\
54&7&$(0,7,0)$&84&11146245&1.453284&3-RF: \{T\}\{(2--8)JQK\}\\
55&6&$(0,6,0)$&72&11117865&1.449584&3-RF: \{9\}\{(2--7)TJQ\}\\
56&6&$(0,6,0)$&72&11096580&1.446809&3-RF: \{(2--7)TJQ\}\{K\}\\
57&192&$(0,108,84)$&3312&11018535&1.436633&3-RF: $xy$\{JQA\}, $xy$\{JKA\}, $xy$\{QKA\}, $2\le x\le y\le 9$\\
58&98&$(0,56,42)$&1680&10990155&1.432932&3-RF: $xy$\{TJK\}, $xy$\{TQK\}, $2\le x\le y\le 8$\\
59&76&$(0,38,38)$&1368&10905015&1.421832&3-RF: (2--9)T\{JQA\}, (2--9)T\{JKA\}, (2--9)T\{QKA\}, (2--8)T\{TJK\}, (2--8)T\{TQK\} \phantom{JQ}\\
60&48&$(0,24,24)$&864&10883730&1.419056&3-RF: (2--9)J\{QKA\}, (2--9)Q\{JKA\}, (2--9)K\{JQA\}\\
61&28&$(0,14,14)$&504&10876635&1.418131&3-RF: (2--8)9\{TJK\}, (2--8)9\{TQK\}\\
62&28&$(0,14,14)$&504&10855350&1.415356&3-RF: (2--8)\{TJK\}A, (2--8)\{TQK\}A\\
63&7&$(0,5,2)$&108&10791495&1.407031&3-RF: 9T\{TJK\}, 9T\{TQK\}, \{T\}\{T\}\{JQA\}, \{T\}\{T\}\{JKA\}, \{T\}\{T\}\{QKA\}\\
64&4&$(0,2,2)$&72&10770210&1.404255&3-RF: T\{TJK\}A, T\{TQK\}A\\
65&2&$(0,2,0)$&24&10763115&1.403330&3-RF: \{9\}\{9\}\{TJK\}, \{9\}\{9\}\{TQK\}\\
66&32&$(0,16,16)$&576&10741830&1.400555&3-RF: (2--8)J\{TQK\}, (2--8)Q\{TJK\}, 9\{TJK\}A, 9\{TQK\}A\\
67&4&$(0,2,2)$&72&10656690&1.389454&3-RF: TQ\{TJK\}, TJ\{TQK\}\\
68&192&$(0,192,0)$&2304&10635405&1.386679&3-RF: \{$x$\}\{$y$JQA\}, \{$x$\}\{$y$JKA\}, \{$x$\}\{$y$QKA\}, $x,y=2,3,\ldots,9$\\
69&98&$(0,98,0)$&1176&10607025&1.382979&3-RF: \{$x$\}\{$y$TJK\}, \{$x$\}\{$y$TQK\}, $x,y=2,3,\ldots,8$\\
70&38&$(0,38,0)$&456&10521885&1.371878&3-RF: \{T\}\{(2--9)JQA\}, \{T\}\{(2--9)JKA\}, \{T\}\{(2--9)QKA\}, \{T\}\{(2--8)TJK\},\\
&&&&&& \quad{} \{T\}\{(2--8)TQK\}\\
71&24&$(0,24,0)$&288&10500600&1.369103&3-RF: \{(2--9)QKA\}\{J\}, \{(2--9)JKA\}\{Q\}, \{(2--9)JQA\}\{K\}\\
72&14&$(0,14,0)$&168&10493505&1.368178&3-RF: \{9\}\{(2--8)TJK\}, \{9\}\{(2--8)TQK\}\\
73&14&$(0,14,0)$&168&10472220&1.365402&3-RF: \{(2--8)TJK\}\{A\}, \{(2--8)TQK\}\{A\}\\
74&14&$(0,14,0)$&168&10358700&1.350601&3-RF: \{(2--8)TJK\}\{Q\}, \{(2--8)TQK\}\{J\}\\
75&192&$(0,108,84)$&3312&10252275&1.336725&3-RF: $xy$\{TJA\}, $xy$\{TQA\}, $xy$\{TKA\}, $2\le x\le y\le 9$\\
76&48&$(0,24,24)$&864&10167135&1.325624&3-RF: (2--9)T\{TJA\}, (2--9)T\{TQA\}, (2--9)T\{TKA\}\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
77&96&$(0,48,48)$&1728&10117470&1.319149&3-RF: (2--9)J\{TQA\}, (2--9)Q\{TJA\}, (2--9)J\{TKA\}, (2--9)K\{TJA\}, (2--9)Q\{TKA\},\\
&&&&&& \quad{}(2--9)K\{TQA\} \\
78&12&$(0,6,6)$&216&10032330&1.308048&3-RF: TJ\{TQA\}, TQ\{TJA\}, TJ\{TKA\}, TK\{TJA\}, TQ\{TKA\}, TK\{TQA\}\\
79&192&$(0,192,0)$&2304&9869145&1.286772&3-RF: \{$x$\}\{$y$TJA\}, \{$x$\}\{$y$TQA\}, \{$x$\}\{$y$TKA\}, $x,y=2,3,\ldots,9$\\
80&1909&$(0,1909,0)$&22908&9791100&1.276596&4-F: $xyz$JQ, $xyz$JK, \dots, $xyz$KA, $2\le x<y<z\le 9$, $x$,$y$,$z$ odd suit, except\\
&&&&&& \quad{} \{(2--7)\}\{89JQ\}; \{T\}\{$xy$JQ\}, \{T\}\{$xy$JK\}, \dots, \{T\}\{$xy$KA\}, $2\le x<y\le 9$,\\
&&&&&& \quad{} except \{T\}\{89JQ\}; $xy$JQK, $xy$JQA, $xy$JKA, $xy$QKA, $2\le x<y\le 9$, H is odd\\
&&&&&& \quad{} suit, except \{89JQ\}\{K\}, \{89JQ\}\{A\}; (2--9)TJQA, (2--9)TJKA, (2--9)TQKA,\\
&&&&&& \quad{} J,Q,K odd suit; \{T\}\{(2--9)TJA\}, \{T\}\{(2--9)TQA\}, \{T\}\{(2--9)TKA\};\\
&&&&&& \quad{} \{$x$\}\{$xy$JQ\}, \{$x$\}\{$xy$JK\}, \dots, \{$x$\}\{$xy$KA\}, $x,y=2,3,...,9$, $x\ne y$, except\\
&&&&&& \quad{} \{8\}\{89JQ\}, \{9\}\{89JQ\}\\
81&3924&$(0,3924,0)$&47088&9301545&1.212766&4-F: \{$xyz$(J--A)\}\{$v$\}, $2\le x<y<z\le \text{T}$, not 2-HP, except \{A234\}\{$v$\},\\
&&&&&& \quad{} \{A235\}\{$v$\}, \{A245\}\{$v$\}, \{A345\}\{$v$\}, \{789J\}\{$v$\}, \{78TJ\}\{$v$\}, \{79TJ\}\{$v$\},\\
&&&&&& \quad{} \{89TJ\}\{$v$\}, \{89TQ\}\{$v$\}\\
82&1365&$(0,1365,0)$&16380&8811990&1.148936&4-F: \{$xyzv$\}\{$w$\}, $2\le x<y<z<v\le \text{T}$, $w$ arbitrary, not 5-S or 4-SF\\
83&271&$(0,45,226)$&5964&6690585&0.872340&4-S: (2--8,T)TJQK, not 4-RF, 5-F, 4-SF, 3-RF, or 4-F\\
84&37404&$(0,13713,23691)$&733140&6317388&0.823682&2-LP: not 5-4K, 4-RF, 5-FH, 3-3K, 4-SF, 4-2P, 3-RF, 4-F, or 4-S with\\
&&&&&& \quad{} $(s,h)=(2,3)$\\
85&295&$(0,60,235)$&6360&6201030&0.808511&4-S: (2--7)9TJQ, 9TJQA, not 4-RF, 5-F, 4-SF, 3-RF, or 4-F\\
86&311&$(0,68,243)$&6648&5711475&0.744681&4-S: (2--6)89TJ, 89TJK, 89TJA, not 5-F, 4-SF, 3-RF, or 4-F\\
87&30&$(0,15,15)$&540&5668905&0.739130&3-SF: $xy$\{9JQ\}, $2\le x<y\le 7$\\
88&12&$(0,6,6)$&216&5647620&0.736355&3-SF: (2--7)\{9JQ\}A\\
89&20&$(0,10,10)$&360&5640525&0.735430&3-SF: $xy$\{9TJ\}, $2\le x<y\le 6$\\
90&10&$(0,5,5)$&180&5619240&0.732655&3-SF: (2--6)\{9TJ\}A\\
91&12&$(0,6,6)$&216&5555385&0.724329&3-SF: (2--7)8\{9JQ\}\\
92&14&$(0,7,7)$&252&5534100&0.721554&3-SF: (2--7)\{9JQ\}K, 8\{9JQ\}A\\
93&10&$(0,5,5)$&180&5527005&0.720629&3-SF: (2--6)7\{9TJ\}\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 387 largest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~5.  See the companion Table A2 for the remaining 766 values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
94&2&$(0,1,1)$&36&5512815&0.718779&3-SF: \{9JQ\}KA\\
95&12&$(0,6,6)$&216&5505720&0.717854&3-SF: (2--6)\{9TJ\}K, 7\{9TJ\}A\\
96&2&$(0,1,1)$&36&5484435&0.715079&3-SF: \{9TJ\}KA\\
97&2&$(0,1,1)$&36&5420580&0.706753&3-SF: 8\{9JQ\}K\\
98&2&$(0,1,1)$&36&5392200&0.703053&3-SF: 7\{9TJ\}K\\
99&1890&$(0,420,1470)$&40320&5221920&0.680851&4-S: $x$2345, $x$3456, \dots, $x$789T, not 5-F, 5-S, 4-SF, 4-F, or 2-LP\\
100&114&$(0,57,57)$&2052&4931025&0.642923&3-SF: $xy$\{8JQ\}, $2\le x<y\le 7$; $xy$\{9JK\}, $xy$\{9QK\}, $2\le x<y\le 8$\\
101&52&$(0,26,26)$&936&4909740&0.640148&3-SF: (2--7)\{8JQ\}(K,A), (2--8)\{9JK\}A, (2--8)\{9QK\}A\\
102&70&$(0,35,35)$&1260&4902645&0.639223&3-SF: $xy$\{89J\}, $xy$\{8TJ\}, $2\le x<y\le 6$; $xy$\{9TQ\}, $2\le x<y\le 7$\\
103&2&$(0,1,1)$&36&4888455&0.637373&3-SF: \{8JQ\}KA\\
104&52&$(0,26,26)$&936&4881360&0.636448&3-SF: (2--6)\{89J\}(K,A), (2--6)\{8TJ\}(K,A), (2--7)\{9TQ\}A\\
105&30&$(0,15,15)$&540&4874265&0.635523&3-SF: \{345\}(89,8T,9T), \{456\}9T, 2\{567\}T, 23\{678\}, (23,24,34)\{789\};\\
&&&&&& \quad{} $xy$\{89T\}, $2\le x<y\le 5$\\
106&4&$(0,2,2)$&72&4860075&0.633673&3-SF: \{89J\}KA, \{8TJ\}KA\\
107&100&$(0,50,50)$&1800&4852980&0.632747&3-SF: \{345\}(8,9,T)(J--K), \{456\}(9,T)(J--A), \{567\}(2,T)(J--A), (2,3)\{678\}(J--A),\\
&&&&&& \quad{} (2--4)\{789\}(Q--A), (2--5)\{89T\}(K,A)\\
108&50&$(0,25,25)$&900&4831695&0.629972&3-SF: \{345\}(JQ,JK,QK); \{456\}$xy$, \{567\}$xy$, \{678\}$xy$, $xy=\text{JQ},\text{JK},\dots,\text{KA}$;\\
&&&&&& \quad{}\{789\}(QK,QA,KA), \{89T\}KA\\
109&50&$(0,25,25)$&900&4817505&0.628122&3-SF: (2--7)9\{8JQ\}, (2--7)T\{8JQ\}, (2--7)T\{9JK\}, (2--8)T\{9QK\}\\
110&38&$(0,19,19)$&684&4796220&0.625347&3-SF: (2--8)J\{9QK\}, (2--8)Q\{9JK\}, \{9QK\}TA, \{9JK\}TA, \{8JQ\}(9K,9A,TA)\\
111&97&$(0,17,80)$&2124&4790071&0.624545&2-RF (JQ): $xyz$\{JQ\}, $2\le x<y<z\le 7$, except \{345\}\{JQ\}, \{456\}\{JQ\}, \{567\}\{JQ\}\\
112&28&$(0,14,14)$&504&4789125&0.624422&3-SF: (2--5)7\{89J\}, (2--6)7\{8TJ\}, (2--6)8\{9TQ\}\\
113&4&$(0,2,2)$&72&4774935&0.622572&3-SF: \{9JK\}QA, \{9QK\}JA\\
114&42&$(0,21,21)$&756&4767840&0.621647&3-SF: (2--6)\{89J\}Q, (2--6)\{8TJ\}Q, (2--6)\{9TQ\}K, 7\{89J\}(K,A), 7\{8TJ\}(K,A),\\
&&&&&& \quad{} 7\{9TQ\}K, 8\{9TQ\}A\\
115&44&$(0,22,22)$&792&4760745&0.620722&3-SF: \{345\}7(8--T), \{456\}(2,8)(9,T), \{567\}(23,29,3T,9T), \{678\}(24,2T,34,3T),\\
&&&&&& \quad{} (2--4)5\{789\}, (2--5)6\{89T\}\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 387 largest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~6.  See the companion Table A2 for the remaining 766 values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
116&74&$(0,14,60)$&1608&4759799&0.620598&2-RF (JQ): $xy$8\{JQ\}, $2\le x<y\le 7$, except \{678\}\{JQ\}\\
117&8&$(0,4,4)$&144&4746555&0.618871&3-SF: \{89J\}QK, \{89J\}QA, \{8TJ\}QA, \{9TQ\}KA\\
118&84&$(0,42,42)$&1512&4739460&0.617946&3-SF: \{345\}7(J--K), \{345\}(8--T)A, \{456\}(2,8)(J--A), \{567\}(3,9)(J--A),\\
&&&&&& \quad{} \{678\}(4,T)(J--A), (2--4)\{789\}J, 5\{789\}(Q--A), (2--5)\{89T\}Q, 6\{89T\}(K,A)\\
119&75&$(0,15,60)$&1620&4729527&0.616651&2-RF (JQ): $xy$9\{JQ\}, $2\le x<y\le 7$\\
120&16&$(0,8,8)$&288&4718175&0.615171&3-SF: \{345\}(J--K)A, \{789\}J(Q--A), \{89T\}Q(K,A)\\
121&75&$(0,15,60)$&1620&4708715&0.613938&2-RF (JQ): $xy$\{JQ\}A, $2\le x<y\le 7$\\
122&29&$(0,5,24)$&636&4706823&0.613691&2-RF (JQ): (2--7)89\{JQ\}, except \{789\}\{JQ\}\\
123&75&$(0,15,60)$&1620&4699255&0.612704&2-RF (JQ): $xy$T\{JQ\}, $2\le x<y\le 7$\\
124&105&$(0,21,84)$&2268&4678443&0.609991&2-RF (JQ): $xy$\{JQ\}K, $2\le x<y\le 7$, (2--7)8\{JQ\}A\\
125&30&$(0,6,24)$&648&4676551&0.609744&2-RF (JQ): (2--7)8T\{JQ\}\\
126&120&$(0,60,60)$&2160&4662361&0.607894&2-RF (JQ): $xy$\{$z$JQ\}, $xz$\{$y$JQ\}, $yz$\{$x$JQ\}, $2\le x<y<z\le 7$\\
127&6&$(0,3,3)$&108&4654320&0.606846&3-SF: 7\{89J\}Q, 7\{8TJ\}Q, 8\{9TQ\}K\\
128&342&$(0,62,280)$&7464&4650063&0.606290&2-RF (JK, QK): $xyz$\{JK\}, $xyz$\{QK\}, $2\le x<y<z\le 8$, except\\
&&&&&& \quad{} (\{345\},\{456\},\{567\},\{678\})\{(J,Q)K\}\\
129&60&$(0,12,48)$&1296&4648171&0.606044&2-RF (JQ): (2--7)8\{JQ\}K, (2-7)9\{JQ\}A\\
130&6&$(0,3,3)$&108&4647225&0.605920&3-SF: 2\{456\}8, 3\{567\}9, 4\{678\}T\\
131&60&$(0,30,30)$&1080&4632089&0.603947&2-RF (JQ): $x$8\{$y$JQ\}, $y$8\{$x$JQ\}, $2\le x<y\le 7$\\
132&6&$(0,3,3)$&108&4625940&0.603145&3-SF: A\{345\}7, 5\{789\}J, 6\{89T\}Q\\
133&65&$(0,13,52)$&1404&4625467&0.603084&2-RF (JQ): (2--7)9\{JQ\}K, (2--7)T\{JQ\}A, 89\{JQ\}A\\
134&208&$(0,40,168)$&4512&4619791&0.602344&2-RF (JK, QK): $xy$9\{JK\}, $xy$9\{QK\}, $2\le x<y\le 8$, except \{789\}\{JK\}, \{789\}\{QK\}\\
135&30&$(0,6,24)$&648&4604655&0.600370&2-RF (JQ): (2--7)\{JQ\}KA\\
136&10&$(0,2,8)$&216&4602763&0.600123&2-RF (JQ): 89\{JQ\}K, 8T\{JQ\}A\\
137&60&$(0,30,30)$&1080&4601817&0.600000&2-RF (JQ): $x$9\{$y$JQ\}, $y$9\{$x$JQ\}, $2\le x<y\le 7$\\
138&210&$(0,42,168)$&4536&4589519&0.598397&2-RF (JK, QK): $xy$T\{JK\}, $xy$T\{QK\}, $2\le x<y\le 8$\\
139&60&$(0,30,30)$&1080&4581005&0.597286&2-RF (JQ): $x$\{$y$JQ\}A, $y$\{$x$JQ\}A, $2\le x<y\le 7$\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 387 largest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~7.  See the companion Table A2 for the remaining 766 values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
140&12&$(0,6,6)$&216&4579113&0.597040&2-RF (JQ): 89\{(2--7)JQ\}\\
141&5&$(0,1,4)$&108&4574383&0.596423&2-RF (JQ): 8\{JQ\}KA\\
142&60&$(0,30,30)$&1080&4571545&0.596053&2-RF (JQ): $x$T\{$y$JQ\}, $y$T\{$x$JQ\}, $2\le x<y\le 7$\\
143&253&$(0,37,216)$&5628&4569180&0.595745&4-S: (2--8)JQKA, not 4-RF, 5-F, 3-RF, 4-F, or 3-SF, except (2--8)\{JQ\}KA;\\
&&&&&& \quad{} 9JQKA, not 4-RF, 5-F, 4-SF, 3-RF, 4-F, or 3-SF\\
144&210&$(0,42,168)$&4536&4568707&0.595683&2-RF (JK, QK): $xy$\{JK\}A, $xy$\{QK\}A, $2\le x<y\le 8$\\
145&64&$(0,12,52)$&1392&4566815&0.595436&2-RF (JK, QK): (2--7)9T\{JK\}, (2--7)9T\{QK\}, 89T\{QK\} except \{89T\}\{QK\}\\
146&72&$(0,36,36)$&1296&4550733&0.593340&2-RF (JQ): $x$\{$y$JQ\}K, $y$\{$x$JQ\}K, $2\le x<y\le 7$, 8\{(2--7)JQ\}A\\
147&12&$(0,6,6)$&216&4548841&0.593093&2-RF (JQ): 8T\{(2--7)JQ\}\\
148&280&$(0,56,224)$&6048&4538435&0.591736&2-RF (JK, QK): $xy$J\{QK\}, $xy$Q\{JK\}, $2\le x<y\le 8$; (2--8)9\{JK\}A, (2--8)9\{QK\}A \phantom{Q}\\
149&420&$(0,210,210)$&7560&4522353&0.589639&2-RF (JK, QK): $xy$\{$z$JK\}, $xz$\{$y$JK\}, $yz$\{$x$JK\}, $xy$\{$z$QK\}, $xz$\{$y$QK\}, $yz$\{$x$QK\},\\
&&&&&& \quad{} $2\le x<y<z\le 8$\\
150&24&$(0,12,12)$&432&4520461&0.589393&2-RF (JQ): 8\{(2--7)JQ\}K, 9\{(2--7)JQ\}A\\
151&139&$(0,27,112)$&3012&4515731&0.588776&2-RF (JK, QK): (2--8)9J\{QK\}, (2--8)9Q\{JK\}, (2--8)T\{JK\}A, (2--8)T\{QK\}A,\\
&&&&&& \quad{} except \{89J\}\{QK\}\\
152&825&$(0,153,672)$&17964&4510055&0.588036&2-RF (JA, QA, KA): $xyz$\{JA\}, $xyz$\{QA\}, $xyz$\{KA\}, $2\le x<y<z\le 9$, except\\
&&&&&& \quad{} (\{345\},\{456\},\{567\},\{678\},\{789\})\{(J,Q,K)A\}\\
153&24&$(0,12,12)$&432&4497757&0.586432&2-RF (JQ): 9\{(2--7)JQ\}K, T\{(2--7)JQ\}A\\
154&10&$(0,2,8)$&216&4493027&0.585816&2-RF (JK, QK): 9T\{JK\}A, 9T\{QK\}A\\
155&168&$(0,84,84)$&3024&4492081&0.585692&2-RF (JK, QK): $x$9\{$y$JK\}, $y$9\{$x$JK\}, $x$9\{$y$QK\}, $y$9\{$x$QK\}, $2\le x<y\le 8$\\
156&413&$(0,81,332)$&8940&4479783&0.584089&2-RF (JA, QA, KA): $xy$T\{JA\}, $xy$T\{QA\}, $xy$T\{KA\}, $2\le x<y\le 9$, except\\
&&&&&& \quad{} \ 89T\{JA\}, \{89T\}\{QA\}, \{89T\}\{KA\}\\
157&168&$(0,84,84)$&3024&4461809&0.581745&2-RF (JK, QK): $x$T\{$y$JK\}, $y$T\{$x$JK\}, $x$T\{$y$QK\}, $y$T\{$x$QK\}, $2\le x<y\le 8$\\
158&168&$(0,84,84)$&3024&4440997&0.579032&2-RF (JK, QK): $x$\{$y$JK\}A, $y$\{$x$JK\}A, $x$\{$y$QK\}A, $y$\{$x$QK\}A, $2\le x<y\le 8$\\
159&26&$(0,13,13)$&468&4439105&0.578785&2-RF (JK, QK): 9T\{(2--7)JK\}, 9T\{(2--8)QK\}\\
160&838&$(0,166,672)$&18120&4428699&0.577428&2-RF (JA, QA, KA): $xy$J\{QA\}, $xy$Q\{JA\}, $xy$J\{KA\}, $xy$K\{JA\}, $xy$Q\{KA\},\\
&&&&&& \quad{} $xy$K\{QA\}, $2\le x<y\le 9$, except \{89J\}\{QA\}, \{89J\}\{KA\}\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 387 largest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~8.  See the companion Table A2 for the remaining 766 values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
161&196&$(0,98,98)$&3528&4410725&0.575085&2-RF (JK, QK): $y$Q\{$x$JK\}, $x$Q\{$y$JK\}, $y$J\{$x$QK\}, $x$J\{$y$QK\}, $2\le x<y\le 8$;\\
&&&&&& \quad{} 9\{(2--8)JK\}A, 9\{(2--8)QK\}A\\
162&226&$(0,42,184)$&4920&4405995&0.574468&2-RF (JA, QA, KA): (2--9)TJ\{QA\}, (2--9)TQ\{JA\}, (2--9)TJ\{KA\}, (2--9)TK\{JA\},\\
&&&&&& \quad{} (2--9)TQ\{KA\}, (2--9)TK\{QA\}, except 9TJ\{QA\}, 9TQ\{JA\}, \{8TJ\}\{QA\},\\
&&&&&& \quad{} \{8TJ\}\{KA\}, \{9TJ\}\{KA\}, \{9TQ\}\{KA\}\\
163&56&$(0,28,28)$&1008&4388021&0.572125&2-RF (JK, QK): 9Q\{(2--8)JK\}, 9J\{(2--8)QK\}, T\{(2--8)JK\}A, T\{(2--8)QK\}A\\
164&1008&$(0,504,504)$&18144&4382345&0.571385&2-RF (JA, QA, KA): $xy$\{$z$JA\}, $xz$\{$y$JA\}, $yz$\{$x$JA\}, $xy$\{$z$QA\}, $xz$\{$y$QA\}, $yz$\{$x$QA\},\\
&&&&&& \quad{} $xy$\{$z$KA\}, $xz$\{$y$KA\}, $yz$\{$x$KA\}, $2\le x<y<z\le 9$\\
165&332&$(0,166,166)$&5976&4352073&0.567438&2-RF (JA, QA, KA): $x$T\{$y$JA\}, $y$T\{$x$JA\}, $x$T\{$y$QA\}, $y$T\{$x$QA\}, $x$T\{$y$KA\},\\
&&&&&& \quad{} $y$T\{$x$KA\}, $2\le x<y\le 9$, except 8T\{9JA\}, 9T\{8JA\}\\
166&672&$(0,336,336)$&12096&4300989&0.560777&2-RF (JA, QA, KA): $x$Q\{$y$JA\}, $y$Q\{$x$JA\}, $x$J\{$y$QA\}, $y$J\{$x$QA\}, sim.~with JQA\\
&&&&&& \quad{} replaced by JKA and QKA, $2\le x<y\le 9$\\
167&92&$(0,46,46)$&1656&4278285&0.557817&2-RF (JA, QA, KA): TJ\{(2--9)QA\}, TQ\{(2--9)JA\}, TJ\{(2--9)KA\}, TK\{(2--9)JA\},\\
&&&&&& \quad{} TQ\{(2--9)KA\}, TK\{(2--9)QA\}, except TJ\{9QA\}, TQ\{9JA\}\\
168&274&$(0,137,137)$&4932&4164765&0.543016&3-SF: \{A$xy$\}$zv$, $2\le x<y\le 5$, $6\le z<v\le \text{T}$, except \{A45\}67; $xy$\{78J\}, $xy$\{79J\},\\
&&&&&& \quad{} $xy$\{7TJ\}, $2\le x<y\le 6$, except 56\{78J\}; $xy$\{89Q\}, $xy$\{8TQ\}, $2\le x<y\le 7$,\\
&&&&&& \quad{} except 67\{89Q\}; $xy$\{9TK\}, $2\le x<y\le 8$, except 78\{9TK\}\\
169&332&$(0,166,166)$&5976&4143480&0.540241&3-SF:  \{A$xy$\}(6--T)(J--K), $2\le x<y\le 5$; (2--6)\{78J\}(Q--A), (2--6)\{79J\}(Q--A),\\
&&&&&& \quad{} (2--6)\{7TJ\}(Q--A), (2--7)\{89Q\}(K,A), (2--7)\{8TQ\}(K,A), (2--8)\{9TK\}A\\
170&108&$(0,54,54)$&1944&4136385&0.539315&3-SF: \{234\}$xy$, \{235\}$xy$, \{245\}$xy$, $7\le x<y\le \text{T}$; \{346\}$xy$, \{356\}$xy$, $8\le x<y\le \text{T}$;\\
&&&&&& \quad{} \{457\}9T, \{467\}9T, 2\{457\}(9,T), 2\{467\}(9,T), 23\{568\}, 23\{578\}, (2,3)\{568\}T,\\
&&&&&& \quad{} (2,3)\{578\}T; $xy$\{679\}, $xy$\{689\}, $2\le x<y\le 4$; $xy$\{78T\}, $xy$\{79T\}, $2\le x<y\le 5$\\
171&28&$(0,0,28)$&672&4122195&0.537465&3-SF: \{A$xy$\}(JQ,JK,QK), $2\le x<y\le 5$, J,Q,K distinct suits; \{78J\}(QK,QA,KA), \\
&&&&&& \quad{} \{79J\}(QK,QA,KA), \{7TJ\}(QA,KA), \{89Q\}KA, \{8TQ\}KA, Q,K,A distinct suits\\
172&312&$(0,156,156)$&5616&4115100&0.536540&3-SF: (\{234\},\{235\},\{245\})(7--T)(J--K), (\{346\},\{356\})(8--T)(J--A),\\
&&&&&& \quad{} (\{457\},\{467\})(2,9,T)(J--A), (2,3,T)(\{568\},\{578\})(J--A), (2--4)(\{679\},\{689\})(J--A),\\
&&&&&& \quad{} (2--5)(\{78T\},\{79T\})(Q--A)\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 387 largest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~9.  See the companion Table A2 for the remaining 766 values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
173&63&$(0,0,63)$&1512&4093815&0.533765&3-SF: (\{234\},\{235\},\{245\})(JQ,JK,QK), (\{78T\},\{79T\})(QK,QA,KA),\\
&&&&&& \quad{} (\{346\},\{356\},\{457\},\{467\},\{568\},\{578\},\{679\},\{689\})(JQ,JK,JA,QK,QA,KA),\\
&&&&&& \quad{} J,Q,K,A distinct suits\\
174&471&$(0,0,471)$&11304&4079625&0.531915&4-S: (2--8)9JQK, (2--8)TJQA, (2--9)TJKA, (2--9)TQKA, J,Q,K,A distinct suits,\\
&&&&&& \quad{} except \{79J\}\{Q\}\{K\}, \{7TJ\}\{Q\}\{A\}, \{7TJ\}\{K\}\{A\}, \{89J\}\{Q\}\{K\},\\
&&&&&& \quad{} \{8TJ\}\{Q\}\{A\}, \{8TJ\}\{K\}\{A\}, \{8TQ\}\{K\}\{A\}, \{9TJ\}\{K\}\{A\}, \{9TQ\}\{K\}\{A\}\\
175&190&$(0,95,95)$&3420&4051245&0.528215&3-SF:  \{A23\}4(6--T), \{A24\}3(6--T), \{A34\}2(6--T), sim.~with A235, A245, and A345, \phantom{Q}\\
&&&&&& \quad{} except A3456; (2--5)\{79J\}8, (2--5)\{78J\}9, (2--6)\{7TJ\}8, (2--6)\{78J\}T,\\
&&&&&& \quad{} (2--6)\{7TJ\}9, (2--6)\{79J\}T, (2--6)\{8TQ\}9, (2--6)\{89Q\}T\\
176&162&$(0,81,81)$&2916&4029960&0.525439&3-SF:  \{A23\}4(J--K), \{A24\}3(J--K), \{A34\}2(J--K), sim.~with A235, A245, and A345;\\
&&&&&& \quad{} (2--7)\{89Q\}J, (2--7)\{8TQ\}J, (2--7)\{9TK\}J, (2--8)\{9TK\}Q, \{78J\}9(Q--A),\\
&&&&&& \quad{} \{79J\}8(Q--A), \{78J\}T(Q--A), \{7TJ\}8(Q--A), \{79J\}T(K,A), \{7TJ\}9(K,A),\\
&&&&&& \quad{} \{89Q\}T(K,A), \{8TQ\}9(K,A)\\
177&120&$(0,60,60)$&2160&4022865&0.524514&3-SF:  \{234\}6(7--T), \{235\}6(7--T), \{245\}6(8--T), \{346\}(2,7)(8--T),\\
&&&&&& \quad{} \{356\}(28,29,2T,79,7T), \{457\}(28,39,3T,89,8T), \{467\}(23,28,39,3T,8T),\\
&&&&&& \quad{} \{568\}(24,29,39,4T,9T), \{578\}(24,29,34,39,4T), \{679\}(25,2T,35,3T,4T),\\
&&&&&& \quad{} \{689\}(2--4)(5,T), (2--4)6\{78T\}, (2--5)6\{79T\}\\
178&1&$(0,0,1)$&24&4008675&0.522664&3-SF:  \{89Q\}\{J\}\{A\}\\
179&196&$(0,98,98)$&3528&4001580&0.521739&3-SF:  \{234\}6(J--K), \{234\}(7--T)A, sim.~for \{235\} and \{245\}; 2\{346\}(J--A),\\
&&&&&& \quad{} \{346\}7(J--A), sim.~for \{356\}; 3\{457\}(J--A), \{457\}8(J--A), sim.~for \{467\};\\
&&&&&& \quad{} 4\{568\}(J--A), \{568\}9(J--A), sim.~for \{578\}; 5\{679\}(J--A), \{679\}T(J--A),\\
&&&&&& \quad{} 5\{689\}(J--A), \{689\}T(Q--A); (2--5)\{78T\}J, 6\{78T\}(Q--A), sim.~for \{79T\}\\
180&14&$(0,0,14)$&336&3980295&0.518964&3-SF: (\{234\},\{235\},\{245\})(J--K)A, \{78T\}J(Q--A), \{79T\}J(K,A),\\
&&&&&& \quad{} J,Q,K,A distinct suits\\
181&43&$(0,3,40)$&996&3952388&0.515325&2-RF (TJ): $xyz$\{TJ\}, $2\le x<y<z\le 6$, except \{$xyz$\}\{TJ\} if $z-x\le3$\\
182&335&$(0,0,335)$&8040&3951915&0.515264&3-S: $xy$JQK, $2\le x<y\le 8$, J,Q,K distinct suits, except \{78J\}\{Q\}\{K\}\\
183&47&$(0,7,40)$&1044&3922116&0.511378&2-RF (TJ):  $xy$7\{TJ\}, $2\le x<y\le 6$, except \{457\}\{TJ\}, \{467\}\{TJ\}, \{567\}\{TJ\}\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 387 largest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~10.  See the companion Table A2 for the remaining 766 values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
184&670&$(0,120,550)$&14640&3910291&0.509837&2-S (JQ):  $xyz$JQ, $2\le x<y<z\le 7$, J,Q distinct suits, not 4-F, except\\
&&&&&& \quad{} \{$xyz$\}\{J\}\{Q\} if $z-x\le3$\\
185&16&$(0,8,8)$&288&3909345&0.509713&3-SF:  $(x-1)$\{$xyz$\}$(z+1)$, $3\le x<y<z\le 9$, $z-x=3$\\
186&49&$(0,9,40)$&1068&3891844&0.507431&2-RF (TJ):  $xy$8\{TJ\}, $2\le x<y\le 6$, except \{568\}\{TJ\}\\
187&10&$(0,5,5)$&180&3888060&0.506938&3-SF:  A\{234\}6, A\{235\}6, A\{245\}6, 6\{78T\}J, 6\{79T\}J\\
188&497&$(0,85,412)$&10908&3880019&0.505890&2-S (JQ):  $xy$8JQ, $2\le x<y\le 7$, J,Q distinct suits, not 4-F, except (2--6)\{78J\}Q, \phantom{JQ}\\
&&&&&& \quad{} \{568\}\{J\}\{Q\}, \{578\}\{J\}\{Q\}, \{678\}\{J\}\{Q\}\\
189&44&$(0,4,40)$&1008&3871032&0.504718&2-RF (TJ):  A$xy$\{TJ\}, $2\le x<y\le 6$, except\\
&&&&&& \quad{} (\{A23\},\{A24\},\{A25\},\{A34\},\{A35\},\{A45\})\{TJ\}\\
190&23&$(0,3,20)$&516&3869140&0.504471&2-RF (TJ):  (2--6)78\{TJ\}, except (\{578\},\{678\})\{TJ\}\\
191&50&$(0,10,40)$&1080&3861572&0.503484&2-RF (TJ):  $xy$9\{TJ\}, $2\le x<y\le 6$\\
192&499&$(0,85,414)$&10956&3849747&0.501943&2-S (JQ):  $xy$9JQ, $2\le x<y\le 7$, J,Q distinct suits, not 4-F, except (2--6)\{79J\}Q,\\
&&&&&& \quad{} \{679\}\{J\}\{Q\} \\
193&75&$(0,15,60)$&1620&3840760&0.500771&2-RF (TJ):  $xy$\{TJ\}K, $2\le x<y\le 6$; (2--6)7\{TJ\}A\\
194&24&$(0,4,20)$&528&3838868&0.500524&2-RF (TJ):  (2--6)79\{TJ\}, except \{679\}\{TJ\}\\
195&234&$(0,0,234)$&5616&3828935&0.499229&2-S (JQ):  $xy$JQA, $2\le x<y\le 7$, J,Q,A distinct suits, except \{A$xy$\}\{J\}\{Q\},\\
&&&&&& \quad{} $2\le x<y\le 5$ \\
196&174&$(0,22,152)$&3912&3827043&0.498982&2-S (JQ):  (2--7)89JQ, J,Q distinct suits, not 4-SF or 4-F, except (2--7)\{89J\}Q,\\
&&&&&& \quad{} (2--7)\{89Q\}J, \{689\}\{J\}\{Q\}, \{789\}\{J\}\{Q\}, \{78J\}9Q, \{79J\}8Q\\
197&60&$(0,30,30)$&1080&3824678&0.498674&2-RF (TJ):  $xy$\{$z$TJ\}, $xz$\{$y$TJ\}, $yz$\{$x$TJ\}, $2\le x<y<z\le 6$\\
198&500&$(0,85,415)$&10980&3819475&0.497996&2-S (JQ):  $xy$TJQ, $2\le x<y\le 7$, J,Q distinct suits, not 4-F, except (2--6)\{7TJ\}Q\\
199&90&$(0,10,80)$&2040&3812380&0.497071&2-RF (TQ):  $xyz$\{TQ\}, $2\le x<y<z\le 7$, except \{$xyz$\}\{TQ\} if $z-x\le 3$\\
200&50&$(0,10,40)$&1080&3810488&0.496824&2-RF (TJ):  (2--6)7\{TJ\}K, (2--6)8\{TJ\}A\\
201&95&$(0,0,95)$&2280&3798663&0.495282&2-S (JQ):  (2--7)8JQA, J,Q,A distinct suits, except \{78J\}\{Q\}\{A\}\\
202&175&$(0,22,153)$&3936&3796771&0.495035&2-S (JQ):  (2--7)8TJQ, J,Q distinct suits, not 4-SF or 4-F, except (2--7)\{8TJ\}Q,\\
&&&&&& \quad{} (2--7)\{8TQ\}J, \{78T\}\{J\}\{Q\}, \{78J\}TQ, \{7TJ\}8Q\\
203&40&$(0,20,20)$&720&3794406&0.494727&2-RF (TJ):  $x$7\{$y$TJ\}, $y$7\{$x$TJ\}, $2\le x<y\le 6$\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 387 largest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~11.  See the companion Table A2 for the remaining 766 values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
204&2344&$(0,415,1929)$&51276&3789203&0.494049&2-S (JK, QK):  $xyz$(J,Q)K, $2\le x<y<z\le 8$, J,Q,K distinct suits, not 4-F, except\\
&&&&&& \quad{} \{$xyz$\}\{(J,Q)\}\{K\} if $z-x\le 3$, (2--6)\{78J\}K\\
205&5&$(0,1,4)$&108&3787784&0.493864&2-RF (TJ):  78\{TJ\}A\\
206&72&$(0,12,60)$&1584&3782108&0.493124&2-RF (TQ):  $xy$8\{TQ\}, $2\le x<y\le 7$, except \{568\}\{TQ\}, \{578\}\{TQ\}, \{678\}\{TQ\}\\
207&50&$(0,10,40)$&1080&3780216&0.492877&2-RF (TJ):  (2--6)8\{TJ\}K, (2--6)9\{TJ\}A\\
208&95&$(0,0,95)$&2280&3768391&0.491335&2-S (JQ):  (2--7)9JQA, J,Q,A distinct suits, except \{79J\}\{Q\}\{A\}\\
209&40&$(0,20,20)$&720&3764134&0.490780&2-RF (TJ):  $x$8\{$y$TJ\}, $y$8\{$x$TJ\}, $2\le x<y\le 6$\\
210&1384&$(0,233,1151)$&30420&3758931&0.490102&2-S (JK, QK):  $xy$9JK, $xy$9QK, $2\le x<y\le 8$, J,Q,K distinct suits, not 4-SF or 4-F,\\
&&&&&& \quad{} except (2--6)\{79J\}K, (2--7)\{89J\}K, (2--7)\{89Q\}K, 8\{79J\}K, 9\{78J\}K,\\
&&&&&& \quad{} \{679\}\{(J,Q)\}\{K\}, \{689\}\{(J,Q)\}\{K\}, \{789\}\{(J,Q)\}\{K\}\\
211&35&$(0,7,28)$&756&3757512&0.489917&2-RF (TJ):  (2--6)9\{TJ\}K, 78\{TJ\}K, 79\{TJ\}A\\
212&33&$(0,0,33)$&792&3757254&0.489883&1-RF (J):  2346\{J\}, 2356\{J\}, 2456\{J\}, not 4-SF, except \{234\}\{6\}\{J\}, \{235\}\{6\}\{J\},\\
&&&&&& \quad{} \{245\}\{6\}\{J\}, \{2\}\{346\}\{J\}, \{2\}\{356\}\{J\}, \{2\}\{456\}\{J\} \\
213&74&$(0,14,60)$&1608&3751836&0.489177&2-RF (TQ):  $xy$9\{TQ\}, $2\le x<y\le 7$, except \{679\}\{TQ\}\\
214&105&$(0,0,105)$&2520&3746246&0.488448&1-RF (J):  $xyz$7\{J\}, $2\le x<y<z\le 6$, $(x,y,z)\ne(4,5,6)$, not 4-SF or 4-F, except \\
&&&&&& \quad{} \{$xyz$\}\{7\}\{J\} if $z-x\le3$, \{(2,3)\}(\{457\},\{467\},\{567\})\{J\}\\
215&14&$(0,0,14)$&336&3745687&0.488375&2-S (JQ):  89JQA, J,Q,A distinct suits, except \{89J\}\{Q\}\{A\}, \{89Q\}\{J\}\{A\}\\
216&40&$(0,20,20)$&720&3743322&0.488067&2-RF (TJ):  $x$\{$y$TJ\}A, $y$\{$x$TJ\}A, $2\le x<y\le 6$\\
217&10&$(0,5,5)$&180&3741430&0.487820&2-RF (TJ): 78\{(2--6)TJ\}\\
218&120&$(0,0,120)$&2880&3735238&0.487013&1-RF (J):  $xyz$8\{J\}, $2\le x<y<z\le 6$, not 4-SF or 4-F, except \{$xyz$\}\{8\}\{J\} if \\
&&&&&& \quad{} $z-x\le3$, \{(2--4)\}\{568\}\{J\}\\
219&5&$(0,1,4)$&108&3734808&0.486957&2-RF (TJ):  79\{TJ\}K\\
220&40&$(0,20,20)$&720&3733862&0.486833&2-RF (TJ):  $x$9\{$y$TJ\}, $y$9\{$x$TJ\}, $2\le x<y\le 6$\\
221&69&$(0,9,60)$&1548&3731024&0.486463&2-RF (TQ):  $xy$\{TQ\}A, $2\le x<y\le 7$, except \{A$xy$\}\{TQ\}, $2\le x<y\le 5$\\
222&24&$(0,4,20)$&528&3729132&0.486216&2-RF (TQ):  (2--6)89\{TQ\}, except \{689\}\{TQ\}\\
223&1283&$(0,212,1071)$&28248&3728659&0.486155&2-S (JK, QK):  $xy$TJK, $xy$TQK, $2\le x<y\le 8$, J,Q,K distinct suits, not 4-SF or 4-F,\\
&&&&&& \quad{} except $xy$\{TJ\}K and except (2--6)\{7TJ\}K, (2--7)\{8TJ\}K, (2--7)\{8TQ\}K,\\
&&&&&& \quad{} 8\{7TJ\}K, \{78T\}\{(J,Q)\}\{K\}, \{78J\}TK\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 387 largest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~12.  See the companion Table A2 for the remaining 766 values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
224&109&$(0,0,109)$&2616&3726982&0.485936&1-RF (J):  $xy$78\{J\}, $2\le x<y\le 6$, $(x,y)\ne(5,6)$, not 4-SF or 4-F, except \\
&&&&&& \quad{} \{(2--4)\}\{578\}\{J\}, \{(2--4)\}\{678\}\{J\}, \{457\}\{8\}\{J\}, \{467\}\{8\}\{J\}\\
225&123&$(0,0,123)$&2952&3724230&0.485577&1-RF (J):  $xyz$9\{J\}, $2\le x<y<z\le 6$, not 4-F, except \{$xyz$\}\{9\}\{J\} if $z-x\le 3$\\
226&123&$(0,0,123)$&2952&3715974&0.484501&1-RF (J):  $xy$79\{J\}, $2\le x<y\le 6$, not 4-SF or 4-F, except \{(2--5)\}\{679\}\{J\},\\
&&&&&& \quad{} \{457\}\{9\}\{J\}, \{467\}\{9\}\{J\}, \{567\}\{9\}\{J\}\\
227&54&$(0,6,48)$&1224&3714684&0.484333&1-RF (J):  $yz$6\{$x$J\}, $xz$6\{$y$J\}, $xy$6\{$z$J\}, $xyz$\{6J\}, $(x,y,z)=(2,3,4),(2,3,5),(2,4,5)$,\\
&&&&&& \quad{} except \{$xyz$\}\{6J\}, \{$yz$6\}\{$x$J\}\\
228&123&$(0,0,123)$&2952&3713222&0.484142&1-RF (J):  $xyz$T\{J\}, $2\le x<y<z\le 6$, not 4-F, except \{$xyz$\}\{T\}\{J\} if $z-x\le3$\\
229&10&$(0,5,5)$&180&3713050&0.484120&2-RF (TJ):  7\{(2--6)TJ\}A\\
230&138&$(0,0,138)$&3312&3711502&0.483918&1-RF (Q):  $xyzv$\{Q\}, $2\le x<y<z<v\le 7$, not 4-SF, 4-F, or 4-S with $s=2$, except\\
&&&&&& \quad{} \{$xyz$\}\{$v$\}\{Q\} if $z-x\le3$, \{$x$\}\{$yzv$\}\{Q\} if $v-y\le3$\\
231&10&$(0,5,5)$&180&3711158&0.483873&2-RF (TJ):  79\{(2--6)TJ\}\\
232&659&$(0,0,659)$&15816&3707847&0.483441&2-S (JK, QK):  $xy$JKA, $xy$QKA, $2\le x<y\le 8$, J,Q,K,A distinct suits, except\\
&&&&&& \quad{} \{A$xy$\}\{(J,Q)\}\{K\}, $2\le x<y\le 5$, \{78J\}\{K\}\{A\}\\
233&125&$(0,0,125)$&3000&3707718&0.483424&1-RF (J):  $xy$89\{J\}, $2\le x<y\le 6$, not 4-SF or 4-F, except \{(2--5)\}\{689\}\{J\},\\
&&&&&& \quad{} \{568\}\{9\}\{J\}\\
234&349&$(0,42,307)$&7872&3705955&0.483195&2-S (JK, QK):  (2--7)9TJK, (2--8)9TQK, J,Q,K distinct suits, not 4-SF or 4-F, except \\
&&&&&& \quad{} (2--7)\{9TJ\}K, (2--7)\{9TK\}J, (2--7)9\{TJ\}K, (2--8)\{9TQ\}K, (2--8)\{9TK\}Q,\\
&&&&&& \quad{} \{79J\}TK, \{79T\}\{(J,Q)\}\{K\}, \{7TJ\}9K, \{89Q\}TK, \{89T\}\{Q\}\{K\}, \{8TQ\}9K\\
235&127&$(0,0,127)$&3048&3704966&0.483066&1-RF (J):  $xy$7T\{J\}, $2\le x<y\le 6$, not 4-F, except \{457\}\{T\}\{J\}, \{467\}\{T\}\{J\},\\
&&&&&& \quad{} \{567\}\{T\}\{J\}\\
236&129&$(0,21,108)$&2844&3703676&0.482897&1-RF (J):  $xy$7\{$z$J\}, $xz$7\{$y$J\}, $yz$7\{$x$J\}, $2\le x<y<z\le 6$, $(x,y,z)\ne(4,5,6)$, \\
&&&&&& \quad{} except \{457\}\{(2,3)J\}, \{467\}\{(2,3)J\}, \{567\}\{(2,3)J\}\\
237&39&$(0,3,36)$&900&3701956&0.482673&1-RF (J):  $xyz$\{7J\}, $2\le x<y<z\le 6$, $(x,y,z)­\ne(4,5,6)$, except \{$xyz$\}\{7J\} if\\
&&&&&& \quad{} $z-x\le 3$\\
238&47&$(0,0,47)$&1128&3701526&0.482617&1-RF (J):  (2--5)789\{J\}, not 4-SF or 4-F, except \{(2--5)\}\{789\}\{J\}, \{578\}\{9\}\{J\}\\
239&30&$(0,6,24)$&648&3700752&0.482516&2-RF (TQ):  (2--7)8\{TQ\}A\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 387 largest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~13.  See the companion Table A2 for the remaining 766 values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
240&229&$(0,0,229)$&5496&3700494&0.482483&1-RF (Q):  $xyz$8\{Q\}, $2\le x<y<z\le 7$, $(x,y,z)­\ne(5,6,7)$, not 4-SF or 4-F, except\\
&&&&&& \quad{} \{$xyz$\}\{8\}\{Q\} if $z-x\le 3$ (9 cases), \{$x$\}\{$yz$8\}\{Q\} if $y\ge5$ (9 cases)\\
241&129&$(0,0,129)$&3096&3696710&0.481989&1-RF (J):  $xy$8T\{J\}, $2\le x<y\le 6$, not 4-F, except \{568\}\{T\}\{J\}\\
242&147&$(0,27,120)$&3204&3692668&0.481462&1-RF (J):  $xy$8\{$z$J\}, $xz$8\{$y$J\}, $yz$8\{$x$J\}, $2\le x<y<z\le 6$, except \{568\}\{(2--4)J\}\\
243&58&$(0,0,58)$&1392&3690518&0.481182&1-RF (J):  (2--6)78T\{J\}, not 4-SF or 4-F, except \{(2--6)\}\{78T\}\{J\}, \{(5,6)78\}\{T\}\{J\}\\
244&246&$(0,0,246)$&5904&3689486&0.481047&1-RF (Q):  $xyz$9\{Q\}, $2\le x<y<z\le 7$, not 4-SF or 4-F, except \{$xyz$\}\{9\}\{Q\} if\\
&&&&&& \quad{} $z-x\le 3$, \{(2--5)\}\{679\}\{Q\}\\
245&43&$(0,3,40)$&996&3689228&0.481014&1-RF (J):  $xyz$\{8J\}, $2\le x<y<z\le 6$, except \{$xyz$\}\{8J\} if $z-x\le 3$\\
246&130&$(0,0,130)$&3120&3688454&0.480913&1-RF (J):  $xy$9T\{J\}, $2\le x<y\le 6$, not 4-F\\
247&120&$(0,60,60)$&2160&3684670&0.480419&2-RF (TQ):  $xy$\{$z$TQ\}, $xz$\{$y$TQ\}, $yz$\{$x$TQ\}, $2\le x<y<z\le 7$\\
248&84&$(0,12,72)$&1872&3684412&0.480386&1-RF (J):  $x$78\{$y$J\}, $y$78\{$x$J\}, $2\le x<y\le 6$, $(x,y)­\ne(5,6)$, except \{(5,6)78\}\{(2--4)J\}\\
249&36&$(0,18,18)$&648&3683724&0.480296&1-RF (J):  2(34,35,45)6J with two cards matching J in suit\\
250&10&$(0,5,5)$&180&3682778&0.480173&2-RF (TJ):  8\{(2--6)TJ\}A\\
251&45&$(0,9,36)$&972&3682692&0.480161&1-RF (J):  $xy$8\{7J\}, $2\le x<y\le 6$, $(x,y)­\ne(5,6)$\\
252&59&$(0,0,59)$&1416&3682262&0.480105&1-RF (J):  (2--6)79T\{J\}, not 4-SF or 4-F, except \{(2--6)\}\{79T\}\{J\}, \{679\}\{T\}\{J\}\\
253&150&$(0,30,120)$&3240&3681660&0.480027&1-RF (J):  $xy$9\{$z$J\}, $xz$9\{$y$J\}, $yz$9\{$x$J\}, $2\le x<y<z\le 6$\\
254&172&$(0,0,172)$&4128&3681230&0.479971&1-RF (Q):  $xy$89\{Q\}, $2\le x<y\le 7$, $(x,y)\ne­(6,7)$, not 4-SF or 4-F, except \\
&&&&&& \quad{} \{(2--5)\}\{689\}\{Q\}, \{(2--5)\}\{789\}\{Q\}, \{568\}\{9\}\{Q\}, \{578\}\{9\}\{Q\}\\
255&43&$(0,7,36)$&948&3680972&0.479937&1-RF (J):  $xy$7\{8J\}, $2\le x<y\le 6$, $(x,y)\ne­(5,6)$, except \{457\}\{8J\}, \{467\}\{8J\}\\
256&250&$(0,0,250)$&6000&3678478&0.479612&1-RF (Q):  $xyz$T\{Q\}, $2\le x<y<z\le 7$, not 4-F, except \{$xyz$\}\{T\}\{Q\} if $z-x\le 3$\\
257&221&$(0,0,221)$&5304&3677575&0.479494&2-S (JK, QK):  (2--8)9JKA, (2--8)9QKA, J,Q,K,A distinct suits,  except\\
&&&&&& \quad{} (\{79J\},\{89J\},\{89Q\})\{K\}\{A\}\\
258&43&$(0,3,40)$&996&3676500&0.479354&1-RF (J):  $xyz$\{9J\}, $2\le x<y<z\le 6$, except \{$xyz$\}\{9J\} if $z-x\le 3$\\
259&96&$(0,16,80)$&2112&3673404&0.478950&1-RF (J):  $x$79\{$y$J\}, $y$79\{$x$J\}, $2\le x<y\le 6$, except \{679\}\{(2--5)J\}\\
260&54&$(0,27,27)$&972&3672716&0.478861&1-RF (J):  $x$7\{$yz$J\}, $y$7\{$xz$J\}, $z$7\{$xy$J\}, $2\le x<y<z\le 6$, $(x,y,z)­\ne(4,5,6)$\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 387 largest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~14.  See the companion Table A2 for the remaining 766 values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
261&162&$(0,22,140)$&3624&3672372&0.478816&2-RF (TK):  $xyz$\{TK\}, $2\le x<y<z\le 8$, except \{$xyz$\}\{TK\} if $z-x\le 3$\\
262&50&$(0,10,40)$&1080&3671684&0.478726&1-RF (J):  $xy$9\{7J\}, $2\le x<y\le 6$\\
263&54&$(0,27,27)$&972&3670996&0.478637&1-RF (J):  $xy$\{$z$7J\}, $xz$\{$y$7J\}, $yz$\{$x$7J\}, $2\le x<y<z\le 6$, $(x,y,z)­\ne(4,5,6)$\\
264&150&$(0,30,120)$&3240&3670652&0.478592&1-RF (J):  $xy$T\{$z$J\}, $xz$T\{$y$J\}, $yz$T\{$x$J\}, $2\le x<y<z\le 6$\\
265&30&$(0,6,24)$&648&3670480&0.478569&2-RF (TQ):  (2--7)9\{TQ\}A\\
266&187&$(0,0,187)$&4488&3670222&0.478536&1-RF (Q):  $xy$8T\{Q\}, $2\le x<y\le 7$, not 4-SF or 4-F, except (\{568\},\{578\},\\
&&&&&& \quad{} \{678\})\{T\}\{Q\}, \{(2--6)\}\{78T\}\{Q\}\\
267&222&$(0,30,192)$&4968&3668932&0.478367&1-RF (Q):  $xyz$\{$v$Q\}, $xyv$\{$z$Q\}, $xzv$\{$y$Q\}, $yzv$\{$x$Q\}, $2\le x<y<z<v\le 7$,\\
&&&&&& \quad{} $v-x\ge 4$, except \{$xyz$\}\{$v$Q\} if $z-x\le 3$ (9 cases), \{$yzv$\}\{$x$Q\} if\\
&&&&&& \quad{} $v-y\le 3$ (9 cases)\\
268&47&$(0,7,40)$&1044&3668244&0.478278&1-RF (J):  $xy$7\{9J\}, $2\le x<y\le 6$, except (\{457\},\{467\},\{567\})\{9J\}\\
269&5400&$(0,876,4524)$&119088&3668115&0.478261&2-S (JA, QA, KA):  $xyz$JA, $xyz$QA, $xyz$KA, $2\le x<y<z\le 9$, J,Q,K,A distinct\\
&&&&&& \quad{} suits, not 4-SF or 4-F, except 312 3-SF hands with $(s,h)=(2,0)$ or $(1,1)$;  namely, \\
&&&&&& \quad{} 234, 235, 245, 345: 21 each;  2(3--5)(6--9): 6 each; (2--4)7(8,9), 579: 2 each;  (2--5)89: \\
&&&&&& \quad{} 4 each;  346, 356, 456, 457: 9 each;  34(7--9), 35(7--9), 45(8,9):  6 each; 467, 567,\\
&&&&&& \quad{} 568: 3 each;  578, 67(8,9): 5 each;  689: 7;  789: 11\\
270&367&$(0,0,367)$&8808&3665750&0.477953&1-RF (K):  $xyzv$\{K\}, $2\le x<y<z<v\le 8$, $v-x\ge4$, not 4-SF or 4-F, except\\
&&&&&& \quad{} \{$xyz$\}\{$v$\}\{K\} if $z-x\le3$ (18 cases), \{$x$\}\{$yzv$\}\{K\} if $v-y\le3$ (18 cases)\\
271&96&$(0,16,80)$&2112&3665148&0.477874&1-RF (J):  $x$89\{$y$J\}, $y$89\{$x$J\}, $2\le x<y\le 6$, except \{689\}\{(2--5)J\}\\
272&100&$(0,20,80)$&2160&3662396&0.477515&1-RF (J): $x$7T\{$y$J\}, $y$7T\{$x$J\}, $2\le x<y\le 6$\\
273&189&$(0,0,189)$&4536&3661966&0.477459&1-RF (Q):  $xy$9T\{Q\}, $2\le x<y\le 7$, not 4-SF or 4-F, except \{(2--6)\}\{79T\}\{Q\},\\
&&&&&& \quad{} \{679\}\{T\}\{Q\}\\
274&110&$(0,40,70)$&2160&3661708&0.477426&1-RF (J):  $x$8\{$yz$J\}, $y$8\{$xz$J\}, $z$8\{$xy$J\}, $2\le x<y<z\le 6$; $xy$9\{8J\}, $2\le x<y\le 6$\\
275&50&$(0,10,40)$&1080&3660676&0.477291&1-RF (J):  $xy$T\{7J\}, $2\le x<y\le 6$\\
276&49&$(0,9,40)$&1068&3659988&0.477201&1-RF (J):  $xy$8\{9J\}, $2\le x<y\le 6$, except \{568\}\{9J\}\\
277&16&$(0,0,16)$&384&3658956&0.477067&1-RF (J):  789\{(2--5)J\}, except \{789\}\{(2--5)J\}\\
278&60&$(0,30,30)$&1080&3658268&0.476977&1-RF (J):  $xy$\{$z$8J\}, $xz$\{$y$8J\}, $yz$\{$x$8J\}, $2\le x<y<z\le 6$\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 387 largest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~15.  See the companion Table A2 for the remaining 766 values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
279&276&$(0,48,228)$&6048&3657924&0.476932&1-RF (Q):  $xy$8\{$z$Q\}, $xz$8\{$y$Q\}, $yz$8\{$x$Q\}, $2\le x<y<z\le 7$, $(x,y,z)\ne(5,6,7)$,\\
&&&&&& \quad except (\{568\},\{578\},\{678\})\{(2--4)Q\}\\
280&20&$(0,4,16)$&432&3657236&0.476842&1-RF (J):  (2--5)89\{7J\}\\
281&86&$(0,10,76)$&1944&3656204&0.476708&1-RF (Q):  $xyz$\{8Q\}, $2\le x<y<z\le 7$, $(x,y,z)\ne(5,6,7)$, except \{$xyz$\}\{8Q\}\\
&&&&&& \quad{} if $z-x\le3$ (9 cases)\\
282&59&$(0,0,59)$&1416&3655774&0.476652&1-RF (Q):  (2--6)89T\{Q\}, not 4-SF or 4-F, except \{(2--6)\}\{89T\}\{Q\}, \{689\}\{T\}\{Q\}\\
283&20&$(0,4,16)$&432&3655516&0.476618&1-RF (J):  (2--5)79\{8J\}\\
284&626&$(0,0,626)$&15024&3654742&0.476517&1-RF (K, A):  $xyz$9\{K\}, $2\le x<y<z\le 8$, $(x,y,z)\ne­(6,7,8)$, not 4-SF or 4-F, \\
&&&&&& \quad{} except \{$xyz$\}\{9\}\{K\} if $z-x\le3$ (12 cases), \{$x$\}\{$yz$9\}\{K\} if $y\ge6$ (12 cases);\\
&&&&&& \quad{} (2--4)678\{A\}, not 4-SF or 4-F, except \{(2--4)\}\{678\}\{A\}, \{467\}\{8\}\{A\};\\
&&&&&& \quad{} (2--5)(67,68,78)9\{A\}, not 4-SF or 4-F, except \{(2--5)\}\{(67,68,78)9\}\{A\},\\
&&&&&& \quad{} (\{467\},\{567\},\{568\},\{578\})\{9\}\{A\}; 6(78, 79, 89)T\{A\}, not 4-SF, except\\
&&&&&& \quad{} (\{678\},\{679\},\{689\})\{T\}\{A\}, \{6\}(\{78T\},\{79T\},\{89T\})\{A\}\\
285&60&$(0,30,30)$&1080&3654398&0.476472&2-RF (TQ):  $x$8\{$y$TQ\}, $y$8\{$x$TQ\}, $2\le x<y\le 7$\\
286&100&$(0,20,80)$&2160&3654140&0.476439&1-RF (J):  $x$8T\{$y$J\}, $y$8T\{$x$J\}, $2\le x<y\le 6$\\
287&19&$(0,3,16)$&420&3653796&0.476394&1-RF (J):  (2--5)78\{9J\}, except \{578\}\{9J\}\\
288&18&$(0,9,9)$&324&3653452&0.476349&1-RF (J):  78\{$xy$J\}, $2\le x<y\le 6$, $(x,y)\ne­(5,6)$\\
289&10&$(0,5,5)$&180&3652506&0.476226&2-RF (TJ):  9\{(2--6)TJ\}A\\
290&36&$(0,18,18)$&648&3651732&0.476125&1-RF (J):  $x$8\{$y$7J\}, $y$8\{$x$7J\}, $2\le x<y\le 6$, $(x,y)­\ne(5,6)$\\
291&110&$(0,40,70)$&2160&3650700&0.475990&1-RF (J):  $x$9\{$yz$J\}, $y$9\{$xz$J\}, $z$9\{$xy$J\}, $2\le x<y<z\le 6$; $xy$T\{8J\}, $2\le x<y\le 6$\\
292&36&$(0,18,18)$&648&3650012&0.475901&1-RF (J):  $x$7\{$y$8J\}, $y$7\{$x$8J\}, $2\le x<y\le 6$, $(x,y)\ne­(5,6)$\\
293&20&$(0,0,20)$&480&3647948&0.475631&1-RF (J):  78T\{(2--6)J\}, except \{78T\}\{(2--6)J\}\\
294&5&$(0,1,4)$&108&3647776&0.475609&2-RF (TQ):  89\{TQ\}A\\
295&296&$(0,56,240)$&6432&3646916&0.475497&1-RF (Q):  $xy$9\{$z$Q\}, $xz$9\{$y$Q\}, $yz$9\{$x$Q\}, $2\le x<y<z\le 7$, except \{679\}\{(2--5)Q\}\\
296&435&$(0,0,435)$&10440&3646486&0.475441&1-RF (A):  $xyzv$\{A\}, $2\le x<y\le 5$, $6\le z<v\le 9$, $(x,y,z,v)\ne­(4,5,6,7)$, not 4-SF \\
&&&&&& \quad{} or 4-F, except \{$xyz$\}\{$v$\}\{A\} if $z-x\le3$ (10 cases), \{$x$\}\{$yzv$\}\{A\} if $v-y\le3$\\
&&&&&& \quad{} (10 cases)\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 387 largest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~16.  See the companion Table A2 for the remaining 766 values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
297&25&$(0,5,20)$&540&3646228&0.475407&1-RF (J):  (2--6)8T\{7J\}\\
298&100&$(0,20,80)$&2160&3645884&0.475362&1-RF (J):  $x$9T\{$y$J\}, $y$9T\{$x$J\}, $2\le x<y\le 6$\\
299&60&$(0,30,30)$&1080&3645540&0.475317&1-RF (J):  $xy$\{$z$9J\}, $xz$\{$y$9J\}, $yz$\{$x$9J\}, $2\le x<y<z\le 6$\\
300&25&$(0,5,20)$&540&3644508&0.475183&1-RF (J)  (2--6)7T\{8J\}\\
301&733&$(0,0,733)$&17592&3643734&0.475082&1-RF (K, A):  $xyz$T\{K\}, $2\le x<y<z\le 8$, not 4-SF or 4-F, except \{$xyz$\}\{T\}\{K\} if\\
&&&&&& \quad{} $z-x\le3$ (13 cases), \{(2--6)\}\{78T\}\{K\}; $xyz$T\{A\}, $2\le x\le 5$, $6\le y<z\le 9$, not\\
&&&&&& \quad{} 4-F, except \{(2--5)\}(\{78T\},\{79T\},\{89T\})\{A\}, (\{467\},\{567\},\{568\},\{578\})\{T\}\{A\}\\
302&90&$(0,10,80)$&2040&3643476&0.475048&1-RF (Q):  $xyz$\{9Q\}, $2\le x<y<z\le 7$, except \{$xyz$\}\{9Q\} if $z-x\le3$ (10 cases)\\
303&20&$(0,10,10)$&360&3642444&0.474914&1-RF (J):  79\{$xy$J\}, $2\le x<y\le 6$\\
304&98&$(0,18,80)$&2136&3642100&0.474869&2-RF (TK):  $xy$9\{TK\}, $2\le x<y\le 8$, $(x,y)­\ne(7,8)$, except \{679\}\{TK\}, \{689\}\{TK\}\\
305&90&$(0,30,60)$&1800&3640724&0.474690&1-RF (J):  $x$9\{$y$7J\}, $y$9\{$x$7J\}, $xy$T\{9J\}, $2\le x<y\le 6$\\
306&175&$(0,0,175)$&4200&3640294&0.474633&1-RF (A):  $xyzv$\{A\}, $2\le x<y<z\le 5$, $6\le v\le 9$, $(x,y,z,v)\ne(3,4,5,6)$, not 4-SF \\
&&&&&& \quad{} or 4-F, except \{$xyz$\}\{$v$\}\{A\} (15 cases), \{2\}(\{346\},\{356\},\{456\},\{457\})\{A\},\\
&&&&&& \quad{} \{3\}\{457\}\{A\}\\
307&80&$(0,30,50)$&1560&3639692&0.474555&1-RF (J):  $x$T\{$yz$J\}, $y$T\{$xz$J\}, $z$T\{$xy$J\}, $2\le x<y<z\le 6$;  79T\{(2--6)J\}, except\\
&&&&&& \quad{} \{79T\}\{(2--6)J\}\\
308&132&$(0,20,112)$&2928&3638660&0.474420&1-RF (Q):  $x$89\{$y$Q\}, $y$89\{$x$Q\}, $2\le x<y\le 7$, $(x,y)­\ne(6,7)$, except\\
&&&&&& \quad{} \{(6,7)89\}\{(2--5)Q\}\\
309&169&$(0,77,92)$&3132&3637972&0.474331&1-RF (J, Q):  $xy$\{$zv$Q\}, $xz$\{$yv$Q\}, $xv$\{$yz$Q\}, $yz$\{$xv$Q\}, $yv$\{$xz$Q\}, $zv$\{$xy$Q\},\\
&&&&&& \quad{} $2\le x<y<z<v\le 7$, $v-x\ge4$; (2--6)9T\{7J\}\\
310&2359&$(0,359,2000)$&52308&3637843&0.474314&2-S (JA, QA, KA):  $xy$TJA, $2\le x<y\le 9$, $(x,y)\ne­(8,9)$, J,A distinct suits, not 4-SF \\
&&&&&& \quad{} or 4-F, except $xy$\{TJ\}A, $y$\{$x$TJ\}A, $x$\{$y$TJ\}A, \{A$xy$\}\{T\}\{J\} if $y\le 5$,\\
&&&&&& \quad{} \{7(8,9)T\}\{J\}\{A\}, \{7(8,9)J\}TA;  $xy$TQA, $2\le x<y\le 9$, Q,A distinct suits, not \\
&&&&&& \quad{} 4-SF or 4-F, except $xy$\{TQ\}A, \{A$xy$\}\{T\}\{Q\} if $y\le 5$, (2--7)\{8TQ\}A, \\
&&&&&& \quad{} (2--8)\{9TQ\}A, \{89Q\}TA, 9\{8TQ\}A, \{(78,79,89)T\}\{Q\}\{A\};  $xy$TKA, \\
&&&&&& \quad{} $2\le x<y\le 9$, K,A distinct suits, not 4-F, except \{A$xy$\}TK if $y\le 5$, \\
&&&&&& \quad{} (2--8)\{9TK\}A, \{(78,79,89)T\}\{K\}\{A\}\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 387 largest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~17.  See the companion Table A2 for the remaining 766 values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
311&40&$(0,20,20)$&720&3637284&0.474241&1-RF (J):  $x$7\{$y$9J\}, $y$7\{$x$9J\}, $2\le x<y\le 6$\\
312&70&$(0,14,56)$&1512&3636940&0.474196&1-RF (Q):  $xy$9\{8Q\}, $2\le x<y\le 7$, $(x,y)­\ne(6,7)$\\
313&300&$(0,60,240)$&6480&3635908&0.474062&1-RF (Q):  $xy$T\{$z$Q\}, $xz$T\{$y$Q\}, $yz$T\{$x$Q\}, $2\le x<y<z\le 7$\\
314&556&$(0,0,556)$&13344&3635478&0.474006&1-RF (K, A):  $xyz$T\{A\}, $2\le x<y\le 5$, $6\le z\le 9$, not 4-F, except\\
&&&&&& \quad{} (\{346\},\{356\},\{456\},\{457\})\{T\}\{A\}; $xy$9T\{K\}, $2\le x<y\le 8$, $(x,y)­\ne(7,8)$,\\
&&&&&& \quad{} not 4-SF or 4-F, except \{(2--6)\}\{(7,8)9T\}\{K\}, \{6(7,8)9\}\{T\}\{K\}\\
315&68&$(0,12,56)$&1488&3635220&0.473972&1-RF (Q):  $xy$8\{9Q\}, $2\le x<y\le 7$, $(x,y)\ne­(6,7)$, except \{568\}\{9Q\}, \{578\}\{9Q\} \phantom{Q}\\
316&25&$(0,5,20)$&540&3634532&0.473882&1-RF (J):  (2--6)7T\{9J\}\\
317&20&$(0,10,10)$&360&3634188&0.473837&1-RF (J):  89\{$xy$J\}, $2\le x<y\le 6$\\
318&20&$(0,10,10)$&360&3631436&0.473479&1-RF (J):  7T\{$xy$J\}, $2\le x<y\le 6$\\
319&40&$(0,20,20)$&720&3630748&0.473389&1-RF (J):  $x$9\{$y$8J\}, $y$9\{$x$8J\}, $2\le x<y\le 6$\\
320&40&$(0,20,20)$&720&3629716&0.473254&1-RF (J):  $x$T\{$y$7J\}, $y$T\{$x$7J\}, $2\le x<y\le 6$\\
321&48&$(0,0,48)$&1152&3629286&0.473198&1-RF (A):  $xyz$T\{A\}, $2\le x<y<z\le 5$, not 4-F, except \{$xyz$\}\{T\}\{A\}\\
322&40&$(0,20,20)$&720&3629028&0.473165&1-RF (J):  $x$8\{$y$9J\}, $y$8\{$x$9J\}, $2\le x<y\le 6$\\
323&145&$(0,25,120)$&3180&3627652&0.472985&1-RF (Q):  $x$8T\{$y$Q\}, $y$8T\{$x$Q\}, $2\le x<y\le 7$, except \{78T\}\{(2--6)Q\}\\
324&114&$(0,57,57)$&2052&3626964&0.472895&1-RF (Q):  $x$8\{$yz$Q\}, $y$8\{$xz$Q\}, $z$8\{$xy$Q\}, $2\le x<y<z\le 7$, $(x,y,z)\ne(5,6,7)$\\
325&8&$(0,4,4)$&144&3626276&0.472806&1-RF (J):  89\{(2--5)7J\}\\
326&75&$(0,15,60)$&1620&3625932&0.472761&1-RF (Q):  $xy$T\{8Q\}, $2\le x<y\le 7$\\
327&114&$(0,57,57)$&2052&3625244&0.472671&1-RF (Q):  $xy$\{$z$8Q\}, $xz$\{$y$8Q\}, $yz$\{$x$8Q\}, $2\le x<y<z\le 7$, $(x,y,z)­\ne(5,6,7)$\\
328&8&$(0,4,4)$&144&3624556&0.472582&1-RF (J):  79\{(2--5)8J\}\\
329&60&$(0,30,30)$&1080&3624126&0.472525&2-RF (TQ):  $x$9\{$y$TQ\}, $y$9\{$x$TQ\}, $2\le x<y\le 7$\\
330&604&$(0,98,506)$&13320&3623180&0.472402&1-RF (J, K):  $xyz$\{$v$K\}, $xyv$\{$z$K\}, $xzv$\{$y$K\}, $yzv$\{$x$K\}, $2\le x<y<z<v\le 8$,\\
&&&&&& \quad{} $v-x\ge4$, except \{$xyz$\}\{$v$\}\{K\} if $z-x\le3$ (18 cases), \{$x$\}\{$yzv$\}\{K\} if   \\
&&&&&& \quad{} $v-y\le3$ (18 cases); 8T\{$xy$J\}, $2\le x<y\le 6$\\
331&8&$(0,4,4)$&144&3622836&0.472357&1-RF (J):  78\{(2--5)9J\}\\
332&40&$(0,20,20)$&720&3619740&0.471954&1-RF (J):  $x$T\{$y$8J\}, $y$T\{$x$8J\}, $2\le x<y\le 6$\\
333&145&$(0,25,120)$&3180&3619396&0.471909&1-RF (Q):  $x$9T\{$y$Q\}, $y$9T\{$x$Q\}, $2\le x<y\le 7$, except \{79T\}\{(2--6)Q\}\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 387 largest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~18.  See the companion Table A2 for the remaining 766 values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
334&195&$(0,75,120)$&3780&3615956&0.471460&1-RF (Q):  $xy$T\{9Q\}, $2\le x<y\le 7$; $x$9\{$yz$Q\}, $y$9\{$xz$Q\}, $z$9\{$xy$Q\}, $2\le x<y<z\le 7$\\
335&10&$(0,5,5)$&180&3615268&0.471371&1-RF (J):  8T\{(2--6)7J\}\\
336&20&$(0,10,10)$&360&3614924&0.471326&1-RF (J):  9T\{$xy$J\}, $2\le x<y\le 6$\\
337&10&$(0,5,5)$&180&3613548&0.471146&1-RF (J):  7T\{(2--6)8J\}\\
338&20&$(0,0,20)$&480&3613204&0.471101&1-RF (Q):  89T\{(2--6)Q\}, except \{89T\}\{(2--6)Q\}\\
339&120&$(0,60,60)$&2160&3612516&0.471012&1-RF (Q):  $xy$\{$z$9Q\}, $xz$\{$y$9Q\}, $yz$\{$x$9Q\}, $2\le x<y<z\le 7$\\
340&760&$(0,136,624)$&16608&3612172&0.470967&1-RF (K, A):  $xy$9\{$z$K\}, $xz$9\{$y$K\}, $yz$9\{$x$K\}, $2\le x<y<z\le 8$, $(x,y,z)­\ne(6,7,8)$,\\
&&&&&& \quad{} except \{(67,68,78)9\}\{(2--5)K\};  $xyz$\{$v$A\}, $xyv$\{$z$A\}, $xzv$\{$y$A\}, $2\le x\le 5$,\\
&&&&&& \quad{} $6\le y<z<v\le 9$, $(x,y,z,v)\ne(5,6,7,8)$, except \{467\}\{(8,9)\}\{A\},\\
&&&&&& \quad{} \{5(67,68,78)\}\{9\}\{A\}; 6$x$T\{$y$A\}, 6$y$T\{$x$A\}, $xy$T\{6A\}, $7\le x<y\le9$,\\
&&&&&& \quad{} except \{(78,79,89)T\}\{6A\}\\
341&25&$(0,5,20)$&540&3611484&0.470877&1-RF (Q):  (2--6)9T\{8Q\}\\
342&218&$(0,22,196)$&4968&3610452&0.470743&1-RF (K, A):  $xyz$\{9K\}, $2\le x<y<z\le 8$, $(x,y,z)­\ne(6,7,8)$, except \{$xyz$\}\{9K\} if\\
&&&&&& \quad{} $z-x\le3$ (12 cases); $yzv$\{$x$A\}, $2\le x\le 5$, $6\le y<z<v\le 9$,\\
&&&&&& \quad{} $(x,y,z,v)­\ne(5,6,7,8)$, except \{$yzv$\}\{$x$A\}\\
343&65&$(0,25,40)$&1260&3609764&0.470653&1-RF (J, Q):  $x$T\{$y$9J\}, $y$T\{$x$9J\}, $2\le x<y\le 6$;  (2--6)8T\{9Q\}\\
344&28&$(0,14,14)$&504&3607700&0.470384&1-RF (Q):  89\{$xy$Q\}, $2\le x<y\le 7$, $(x,y)­\ne(6,7)$\\
345&10&$(0,5,5)$&180&3607012&0.470294&1-RF (J):  9T\{(2--6)7J\}\\
346&56&$(0,28,28)$&1008&3605980&0.470160&1-RF (Q):  $x$9\{$y$8Q\}, $y$9\{$x$8Q\}, $2\le x<y\le 7$, $(x,y)\ne­(6,7)$\\
347&120&$(0,60,60)$&2160&3604948&0.470025&1-RF (Q):  $x$T\{$yz$Q\}, $y$T\{$xz$Q\}, $z$T\{$xy$Q\}, $2\le x<y<z\le 7$\\
348&56&$(0,28,28)$&1008&3604260&0.469935&1-RF (Q):  $x$8\{$y$9Q\}, $y$8\{$x$9Q\}, $2\le x<y\le 7$, $(x,y)\ne­(6,7)$\\
349&340&$(0,60,280)$&7440&3603916&0.469890&1-RF (A):  $xyz$\{$v$A\}, $xyv$\{$z$A\}, $2\le x<y\le 5$, $6\le z<v\le 9$,\\
&&&&&& \quad{} $(x,y,z,v)\ne­(4,5,6,7)$, except \{3(4,5)6\}\{(7--9)A\}, \{45(6,7)\}\{(8,9)A\}\\
350&10&$(0,5,5)$&180&3603572&0.469846&1-RF (J):  7T\{(2--6)9J\}\\
351&340&$(0,60,280)$&7440&3602196&0.469666&1-RF (A):  $xzv$\{$y$A\}, $yzv$\{$x$A\}, $2\le x<y\le 5$, $6\le z<v\le 9$,\\
&&&&&& \quad{} $(x,y,z,v)­\ne(4,5,6,7)$, except \{(4,5)67\}\{(2,3)A\}, \{5(6,7)8\}\{(2--4)A\}\\
352&10&$(0,5,5)$&180&3601422&0.469565&2-RF (TQ):  89\{(2--6)TQ\}\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 387 largest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~19.  See the companion Table A2 for the remaining 766 values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
353&760&$(0,148,612)$&16464&3601164&0.469532&1-RF (K, A):  $xy$T\{$z$K\}, $xz$T\{$y$K\}, $yz$T\{$x$K\}, $2\le x<y<z\le 8$, except\\
&&&&&& \quad{} \{78T\}\{(2--6)K\}; $xy$T\{$z$A\}, $xz$T\{$y$A\}, $2\le x\le 5$, $6\le y<z\le 9$\\
354&108&$(0,12,96)$&2448&3599444&0.469307&1-RF (A):  $yz$T\{$x$A\}, $2\le x\le 5$, $6\le y<z\le 9$, except \{(78,79,89)T\}\{(2--5)A\} \phantom{JQK}\\
355&60&$(0,0,60)$&1440&3597724&0.469083&1-RF (A):  $xyz$\{$v$A\}, $2\le x<y<z\le 5$, $6\le v\le 9$, $(x,y,z,v)\ne­(3,4,5,6)$,\\
&&&&&& \quad{} except \{$xyz$\}\{$v$A\}\\
356&30&$(0,15,15)$&540&3596692&0.468949&1-RF (Q):  8T\{$xy$Q\}, $2\le x<y\le 7$\\
357&220&$(0,40,180)$&4800&3596004&0.468859&1-RF (A):  $xyv$\{$z$A\}, $xzv$\{$y$A\}, $yzv$\{$x$A\}, $2\le x<y<z\le 5$, $6\le v\le 9$,\\
&&&&&& \quad{} $(x,y,z,v)­\ne(3,4,5,6)$, except (\{346\},\{356\},\{456\},\{457\})\{2A\}, \{457\}\{3A\}\\
358&60&$(0,30,30)$&1080&3594972&0.468724&1-RF (Q):  $x$T\{$y$8Q\}, $y$T\{$x$8Q\}, $2\le x<y\le 7$\\
359&310&$(0,54,256)$&6792&3592908&0.468455&1-RF (K, A):  $xy$T\{$z$A\}, $2\le x<y\le 5$, $6\le z\le 9$;  $x$9T\{$y$K\}, $y$9T\{$x$K\},\\
&&&&&& \quad{} $2\le x<y\le 8$, $(x,y)­\ne(7,8)$, except \{(7,8)9T\}\{(2--6)K\}\\
360&372&$(0,186,186)$&6696&3592220&0.468365&1-RF (K):  $xy$\{$zv$K\}, $xz$\{$yv$K\}, $xv$\{$yz$K\}, $yz$\{$xv$K\}, $yv$\{$xz$K\}, $zv$\{$xy$K\},\\
&&&&&& \quad{} $2\le x<y<z<v\le 8$, $v-x\ge4$\\
361&340&$(0,68,272)$&7344&3591188&0.468231&1-RF (K, A):  $xz$T\{$y$A\}, $yz$T\{$x$A\}, $2\le x<y\le 5$, $6\le z\le 9$;\\
&&&&&& \quad{} $xy$T\{9K\}, $2\le x<y\le 8$, $(x,y)\ne­(7,8)$\\
362&30&$(0,15,15)$&540&3588436&0.467872&1-RF (Q):  9T\{$xy$Q\}, $2\le x<y\le 7$\\
363&120&$(0,42,78)$&2376&3584996&0.467424&1-RF (Q, A):  $xy$T\{$z$A\}, $xz$T\{$y$A\}, $yz$T\{$x$A\}, $2\le x<y<z\le 5$;  $x$T\{$y$9Q\},\\
&&&&&& \quad{} $y$T\{$x$9Q\}, $2\le x<y\le 7$\\
364&312&$(0,156,156)$&5616&3581212&0.466930&1-RF (K, A):  $x$9\{$yz$K\}, $y$9\{$xz$K\}, $z$9\{$xy$K\}, $2\le x<y<z\le 8$, $(x,y,z)­\ne(6,7,8)$; \phantom{Q}\\
&&&&&& \quad{} $xy$\{$zv$A\}, $xz$\{$yv$A\}, $xv$\{$yz$A\}, $2\le x\le 5$, $6\le y<z<v\le 9$,\\
&&&&&& \quad{} $(x,y,z,v)­\ne(5,6,7,8)$; 6T\{$xy$A\}, $x$T\{6$y$A\}, $y$T\{6$x$A\}, $7\le x<y\le 9$\\
365&10&$(0,5,5)$&180&3580524&0.466840&1-RF (Q):  9T\{(2--6)8Q\}\\
366&294&$(0,147,147)$&5292&3579492&0.466706&1-RF (K, A):  $xy$\{$z$9K\}, $xz$\{$y$9K\}, $yz$\{$x$9K\}, $2\le x<y<z\le 8$, $(x,y,z)\ne­(6,7,8)$;\\
&&&&&& \quad{} $yz$\{$xv$A\}, $yv$\{$xz$A\}, $zv$\{$xy$A\}, $2\le x\le 5$, $6\le y<z<v\le 9$,\\
&&&&&& \quad{} $(x,y,z,v)\ne­(5,6,7,8)$\\
367&10&$(0,5,5)$&180&3578804&0.466616&1-RF (Q):  8T\{(2--6)9Q\}\\
368&12&$(0,0,12)$&288&3578202&0.466538&1-RF (A):  6$xy$\{TA\}, $7\le x<y\le 9$, except \{6$xy$\}\{TA\}\\
369&70&$(0,35,35)$&1260&3572956&0.465854&1-RF (A):  $xy$\{$zv$A\}, $2\le x<y\le 5$, $6\le z<v\le 9$, $(x,y,z,v)\ne­(4,5,6,7)$\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 387 largest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~20.  See the companion Table A2 for the remaining 766 values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrcl}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.                    & opt.~condl.               & opt.~condl. & hand held in optimal strategy: description of initial hand\\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$   & expected@                 & expected    & (cards within braces are of the same suit; cards outside the braces\\
    & classes   & of sizes         &                          & return@@                  & return      & @---or within different braces---are of different suits)\\
    &           & 4, 12, and 24    &                          & ${}\times5\binom{47}{5}@$  & (rounded)   & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
370&280&$(0,140,140)$&5040&3571236&0.465629&1-RF (A):  $xz$\{$yv$A\}, $xv$\{$yz$A\}, $yz$\{$xv$A\}, $yv$\{$xz$A\}, $2\le x<y\le 5$, $6\le z<v\le 9$,\\
&&&&&& \quad{} $(x,y,z,v)­\ne(4,5,6,7)$\\
371&258&$(0,129,129)$&4644&3570204&0.465495&1-RF (K, A):  $x$T\{$yz$K\}, $y$T\{$xz$K\}, $z$T\{$xy$K\}, $2\le x<y<z\le 8$;  $x$T\{$yz$A\},\\
&&&&&& \quad{} $2\le x\le 5$, $6\le y<z\le 9$\\
372&96&$(0,48,48)$&1728&3568484&0.465271&1-RF (A):  $y$T\{$xz$A\}, $z$T\{$xy$A\}, $2\le x\le 5$, $6\le y<z\le 9$\\
373&116&$(0,20,96)$&2544&3567194&0.465102&1-RF (A):  $xyz$\{TA\}, $2\le x\le 5$, $6\le y<z\le 9$, except\\
&&&&&& \quad{} (\{467\},\{567\},\{568\},\{578\})\{TA\}\\
374&90&$(0,45,45)$&1620&3565044&0.464822&1-RF (A):  $xy$\{$zv$A\}, $xz$\{$yv$A\}, $yz$\{$xv$A\}, $2\le x<y<z\le 5$, $6\le v\le 9$,\\
&&&&&& \quad{} $(x,y,z,v)\ne­(3,4,5,6)$\\
375&40&$(0,20,20)$&720&3561948&0.464418&1-RF (K):  9T\{$xy$K\}, $2\le x<y\le 8$, $(x,y)­\ne(7,8)$\\
376&176&$(0,88,88)$&3168&3560228&0.464194&1-RF  (K, A):  $x$T\{$yz$A\}, $y$T\{$xz$A\}, $2\le x<y\le 5$, $6\le z\le 9$;  $x$T\{$y$9K\}, $y$T\{$x$9K\},\\
&&&&&& \quad{} $2\le x<y\le 8$, $(x,y)­\ne(7,8)$\\
377&116&$(0,20,96)$&2544&3558938&0.464026&1-RF (A):  $xyz$\{TA\}, $2\le x<y\le 5$, $6\le z\le 9$, except \\
&&&&&& \quad{} (\{346\},\{356\},\{456\},\{457\})\{TA\}\\
378&16&$(0,0,16)$&384&3552746&0.463219&1-RF (A):  $xyz$\{TA\}, $2\le x<y<z\le 5$, except \{$xyz$\}\{TA\}\\
379&18&$(0,9,9)$&324&3547242&0.462501&1-RF (A):  $xy$\{$z$TA\}, $xz$\{$y$TA\}, $yz$\{$x$TA\}, $6\le x<y<z\le 9$, $(x,y,z)­\ne(7,8,9)$\\
380&210&$(0,105,105)$&3780&3544662&0.462165&2-RF (TK):  $xy$\{$z$TK\}, $xz$\{$y$TK\}, $yz$\{$x$TK\}, $2\le x<y<z\le 8$\\
381&96&$(0,48,48)$&1728&3536234&0.461066&1-RF (A):  $xy$\{$z$TA\}, $xz$\{$y$TA\}, $2\le x\le 5$, $6\le y<z\le 9$\\
382&48&$(0,24,24)$&864&3534514&0.460842&1-RF (A):  $yz$\{$x$TA\}, $2\le x\le 5$, $6\le y<z\le 9$\\
383&48&$(0,24,24)$&864&3527978&0.459989&1-RF (A):  $xy$\{$z$TA\}, $2\le x<y\le 5$, $6\le z\le 9$\\
384&176&$(0,88,88)$&3168&3526258&0.459765&1-RF (K, A):  $xz$\{$y$TA\}, $yz$\{$x$TA\}, $2\le x<y\le 5$, $6\le z\le 9$;  $x$9\{$y$TK\}, $y$9\{$x$TK\},\\
&&&&&& \quad{} $2\le x<y\le 8$, $(x,y)­\ne(7,8)$\\
385&24&$(0,12,12)$&432&3520066&0.458958&1-RF (A):  $xy$\{$z$TA\}, $xz$\{$y$TA\}, $yz$\{$x$TA\}, $2\le x<y<z\le 5$\\
386&168&$(0,84,84)$&3024&3398505&0.443108&3-SF: \{$xyz$\}$vw$, $2\le x<y<z\le\text{T}$, $z-x=4$,\\
&&&&&& \quad{} $2\le v<x$ or $z<v\le\text{T}$, $2\le w<x$ or $z<w\le\text{T}$, $v<w$, not 4-S\\
387&208&$(0,104,104)$&3744&3284985&0.428307&3-SF: \{$xyz$\}$vw$, $2\le x<y<z\le\text{T}$, $z-x=4$,\\
&&&&&& \quad{} $2\le v<x$ or $z<v\le\text{T}$, $x<w<z$, $w\ne y$, not 4-S\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrcrrccrrcrrc}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl.  &@@@@@@&  no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl. \\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected     &&      & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected  \\
    & classes   & of sizes         &             & return@@             & return       &&      & classes   & of sizes         &             & return@@             & return \\
    &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded)    &&      &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
388&1&$(0,1,0)$&12&2787050&0.363385&&414&1&$(0,1,0)$&12&2778650&0.362290\\
389&2&$(0,2,0)$&24&2786650&0.363333&&415&1&$(0,0,1)$&24&2778540&0.362275\\
390&1&$(0,1,0)$&12&2783970&0.362983&&416&2&$(0,2,0)$&24&2778450&0.362263\\
391&2&$(0,2,0)$&24&2783890&0.362973&&417&2&$(0,0,2)$&48&2778420&0.362260\\
392&2&$(0,2,0)$&24&2783770&0.362957&&418&1&$(0,1,0)$&12&2778410&0.362258\\
393&3&$(0,3,0)$&36&2783490&0.362921&&419&3&$(0,3,0)$&36&2778370&0.362253\\
394&2&$(0,2,0)$&24&2782210&0.362754&&420&2&$(0,0,2)$&48&2778340&0.362249\\
395&1&$(0,1,0)$&12&2781650&0.362681&&421&1&$(0,0,1)$&24&2778300&0.362244\\
396&5&$(0,5,0)$&60&2781610&0.362675&&422&3&$(0,3,0)$&36&2778210&0.362232\\
397&1&$(0,0,1)$&24&2781500&0.362661&&423&2&$(0,2,0)$&24&2778170&0.362227\\
398&2&$(0,2,0)$&24&2781450&0.362655&&424&1&$(0,0,1)$&24&2778140&0.362223\\
399&1&$(0,0,1)$&24&2781300&0.362635&&425&2&$(0,0,2)$&48&2778100&0.362218\\
400&1&$(0,1,0)$&12&2781250&0.362629&&426&1&$(0,0,1)$&24&2778020&0.362207\\
401&1&$(0,0,1)$&24&2781100&0.362609&&427&2&$(0,2,0)$&24&2778010&0.362206\\
402&2&$(0,2,0)$&24&2781050&0.362602&&428&1&$(0,0,1)$&24&2777940&0.362197\\
403&2&$(0,2,0)$&24&2780810&0.362571&&429&1&$(0,0,1)$&24&2777900&0.362192\\
404&3&$(0,3,0)$&36&2780610&0.362545&&430&5&$(0,0,5)$&120&2777700&0.362166\\
405&1&$(0,1,0)$&12&2779970&0.362462&&431&4&$(0,0,4)$&96&2777500&0.362140\\
406&2&$(0,2,0)$&24&2779770&0.362436&&432&2&$(0,0,2)$&48&2777300&0.362113\\
407&2&$(0,2,0)$&24&2779370&0.362383&&433&1&$(0,1,0)$&12&2776970&0.362070\\
408&3&$(0,3,0)$&36&2779170&0.362357&&434&1&$(0,0,1)$&24&2776860&0.362056\\
409&2&$(0,2,0)$&24&2779130&0.362352&&435&3&$(0,3,0)$&36&2776770&0.362044\\
410&2&$(0,2,0)$&24&2779010&0.362336&&436&3&$(0,3,0)$&36&2776690&0.362034\\
411&4&$(0,4,0)$&48&2778930&0.362326&&437&3&$(0,0,3)$&72&2776660&0.362030\\
412&1&$(0,1,0)$&12&2778810&0.362310&&438&6&$(0,6,0)$&72&2776570&0.362018\\
413&8&$(0,8,0)$&96&2778730&0.362300&&439&6&$(0,6,0)$&72&2776490&0.362008\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrcrrccrrcrrc}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl.  &@@@@@@&  no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl. \\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected     &&      & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected  \\
    & classes   & of sizes         &             & return@@             & return       &&      & classes   & of sizes         &             & return@@             & return \\
    &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded)    &&      &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
440&2&$(0,0,2)$&48&2776460&0.362004&&466&3&$(0,1,2)$&60&2774740&0.361780\\
441&1&$(0,1,0)$&12&2776420&0.361999&&467&5&$(0,0,5)$&120&2774620&0.361764\\
442&1&$(0,0,1)$&24&2776300&0.361983&&468&2&$(0,2,0)$&24&2774610&0.361763\\
443&5&$(0,5,0)$&60&2776290&0.361982&&469&7&$(0,2,5)$&144&2774540&0.361754\\
444&1&$(0,0,1)$&24&2776260&0.361978&&470&4&$(0,0,4)$&96&2774420&0.361738\\
445&3&$(0,3,0)$&36&2776220&0.361973&&471&3&$(0,3,0)$&36&2774410&0.361737\\
446&1&$(0,0,1)$&24&2776100&0.361957&&472&5&$(0,2,3)$&96&2774340&0.361728\\
447&2&$(0,2,0)$&24&2776020&0.361947&&473&5&$(0,0,5)$&120&2774220&0.361712\\
448&2&$(0,2,0)$&24&2775930&0.361935&&474&4&$(0,3,1)$&60&2774140&0.361701\\
449&2&$(0,0,2)$&48&2775900&0.361931&&475&2&$(0,0,2)$&48&2774020&0.361686\\
450&3&$(0,3,0)$&36&2775730&0.361909&&476&1&$(0,1,0)$&12&2773980&0.361681\\
451&2&$(0,0,2)$&48&2775700&0.361905&&477&2&$(0,2,0)$&24&2773810&0.361658\\
452&7&$(0,7,0)$&84&2775530&0.361883&&478&10&$(0,4,6)$&192&2773780&0.361655\\
453&2&$(0,2,0)$&24&2775490&0.361877&&479&2&$(0,0,2)$&48&2773660&0.361639\\
454&2&$(0,0,2)$&48&2775460&0.361874&&480&4&$(0,4,0)$&48&2773610&0.361632\\
455&9&$(0,9,0)$&108&2775330&0.361857&&481&5&$(0,1,4)$&108&2773580&0.361628\\
456&3&$(0,3,0)$&36&2775290&0.361851&&482&5&$(0,0,5)$&120&2773460&0.361613\\
457&2&$(0,0,2)$&48&2775260&0.361848&&483&8&$(0,8,0)$&96&2773410&0.361606\\
458&1&$(0,0,1)$&24&2775220&0.361842&&484&3&$(0,1,2)$&60&2773380&0.361602\\
459&1&$(0,0,1)$&24&2775140&0.361832&&485&2&$(0,0,2)$&48&2773260&0.361587\\
460&4&$(0,4,0)$&48&2775130&0.361831&&486&7&$(0,5,2)$&108&2773180&0.361576\\
461&3&$(0,0,3)$&72&2775020&0.361816&&487&4&$(0,0,4)$&96&2773060&0.361561\\
462&3&$(0,0,3)$&72&2774940&0.361806&&488&2&$(0,2,0)$&24&2773050&0.361559\\
463&1&$(0,0,1)$&24&2774860&0.361795&&489&2&$(0,0,2)$&48&2773020&0.361555\\
464&3&$(0,0,3)$&72&2774820&0.361790&&490&6&$(0,6,0)$&72&2772980&0.361550\\
465&1&$(0,1,0)$&12&2774810&0.361789&&491&2&$(0,0,2)$&48&2772900&0.361540\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrcrrccrrcrrc}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl.  &@@@@@@&  no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl. \\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected     &&      & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected  \\
    & classes   & of sizes         &             & return@@             & return       &&      & classes   & of sizes         &             & return@@             & return \\
    &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded)    &&      &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
492&4&$(0,0,4)$&96&2772860&0.361535&&518&6&$(0,0,6)$&144&2771660&0.361378\\
493&2&$(0,2,0)$&24&2772850&0.361533&&519&2&$(0,2,0)$&24&2771650&0.361377\\
494&2&$(0,0,2)$&48&2772820&0.361529&&520&2&$(0,0,2)$&48&2771540&0.361362\\
495&1&$(0,0,1)$&24&2772750&0.361520&&521&2&$(0,0,2)$&48&2771460&0.361352\\
496&3&$(0,0,3)$&72&2772700&0.361514&&522&6&$(0,6,0)$&72&2771450&0.361351\\
497&4&$(0,0,4)$&96&2772660&0.361509&&523&2&$(0,0,2)$&48&2771420&0.361347\\
498&4&$(0,4,0)$&48&2772650&0.361507&&524&4&$(0,0,4)$&96&2771340&0.361336\\
499&1&$(0,0,1)$&24&2772620&0.361503&&525&2&$(0,0,2)$&48&2771260&0.361326\\
500&1&$(0,1,0)$&12&2772580&0.361498&&526&7&$(0,7,0)$&84&2771250&0.361325\\
501&2&$(0,0,2)$&48&2772550&0.361494&&527&7&$(0,0,7)$&168&2771220&0.361321\\
502&4&$(0,0,4)$&96&2772500&0.361488&&528&6&$(0,0,6)$&144&2771140&0.361310\\
503&2&$(0,0,2)$&48&2772460&0.361482&&529&1&$(0,0,1)$&24&2771070&0.361301\\
504&6&$(0,6,0)$&72&2772450&0.361481&&530&1&$(0,0,1)$&24&2771060&0.361300\\
505&1&$(0,1,0)$&12&2772380&0.361472&&531&4&$(0,0,4)$&96&2771020&0.361295\\
506&4&$(0,0,4)$&96&2772350&0.361468&&532&2&$(0,0,2)$&48&2770940&0.361284\\
507&3&$(0,0,3)$&72&2772300&0.361462&&533&1&$(0,1,0)$&12&2770900&0.361279\\
508&1&$(0,0,1)$&24&2772260&0.361456&&534&1&$(0,1,0)$&12&2770890&0.361278\\
509&8&$(0,8,0)$&96&2772250&0.361455&&535&2&$(0,0,2)$&48&2770870&0.361275\\
510&2&$(0,2,0)$&24&2772180&0.361446&&536&1&$(0,0,1)$&24&2770820&0.361269\\
511&2&$(0,0,2)$&48&2772150&0.361442&&537&3&$(0,3,0)$&36&2770700&0.361253\\
512&4&$(0,0,4)$&96&2772100&0.361435&&538&1&$(0,1,0)$&12&2770690&0.361252\\
513&2&$(0,0,2)$&48&2772060&0.361430&&539&3&$(0,0,3)$&72&2770670&0.361249\\
514&2&$(0,2,0)$&24&2771980&0.361420&&540&3&$(0,0,3)$&72&2770620&0.361243\\
515&1&$(0,0,1)$&24&2771950&0.361416&&541&4&$(0,0,4)$&96&2770580&0.361237\\
516&2&$(0,0,2)$&48&2771900&0.361409&&542&6&$(0,6,0)$&72&2770500&0.361227\\
517&2&$(0,0,2)$&48&2771860&0.361404&&543&3&$(0,3,0)$&36&2770490&0.361226\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrcrrccrrcrrc}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl.  &@@@@@@&  no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl. \\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected     &&      & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected  \\
    & classes   & of sizes         &             & return@@             & return       &&      & classes   & of sizes         &             & return@@             & return \\
    &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded)    &&      &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
544&1&$(0,0,1)$&24&2770460&0.361222&&570&4&$(0,4,0)$&48&2769570&0.361106\\
545&4&$(0,0,4)$&96&2770420&0.361216&&571&10&$(0,9,1)$&132&2769540&0.361102\\
546&17&$(0,0,17)$&408&2770380&0.361211&&572&7&$(0,1,6)$&156&2769500&0.361096\\
547&7&$(0,7,0)$&84&2770300&0.361201&&573&2&$(0,0,2)$&48&2769470&0.361093\\
548&2&$(0,2,0)$&24&2770290&0.361200&&574&3&$(0,0,3)$&72&2769460&0.361091\\
549&2&$(0,0,2)$&48&2770260&0.361196&&575&6&$(0,0,6)$&144&2769420&0.361086\\
550&2&$(0,0,2)$&48&2770220&0.361190&&576&5&$(0,0,5)$&120&2769390&0.361082\\
551&7&$(0,0,7)$&168&2770180&0.361185&&577&3&$(0,0,3)$&72&2769380&0.361081\\
552&2&$(0,0,2)$&48&2770140&0.361180&&578&11&$(0,11,0)$&132&2769370&0.361080\\
553&7&$(0,7,0)$&84&2770100&0.361175&&579&13&$(0,13,0)$&156&2769340&0.361076\\
554&4&$(0,4,0)$&48&2770090&0.361173&&580&6&$(0,3,3)$&108&2769300&0.361070\\
555&2&$(0,0,2)$&48&2770020&0.361164&&581&2&$(0,2,0)$&24&2769290&0.361069\\
556&10&$(0,0,10)$&240&2769980&0.361159&&582&3&$(0,0,3)$&72&2769270&0.361067\\
557&2&$(0,2,0)$&24&2769970&0.361158&&583&2&$(0,0,2)$&48&2769260&0.361065\\
558&4&$(0,4,0)$&48&2769940&0.361154&&584&3&$(0,0,3)$&72&2769220&0.361060\\
559&1&$(0,0,1)$&24&2769900&0.361149&&585&5&$(0,0,5)$&120&2769190&0.361056\\
560&1&$(0,0,1)$&24&2769820&0.361138&&586&2&$(0,0,2)$&48&2769180&0.361055\\
561&7&$(0,0,7)$&168&2769780&0.361133&&587&13&$(0,13,0)$&156&2769140&0.361050\\
562&4&$(0,4,0)$&48&2769770&0.361132&&588&5&$(0,2,3)$&96&2769100&0.361044\\
563&7&$(0,5,2)$&108&2769740&0.361128&&589&1&$(0,1,0)$&12&2769090&0.361043\\
564&1&$(0,0,1)$&24&2769700&0.361123&&590&2&$(0,0,2)$&48&2769070&0.361040\\
565&2&$(0,0,2)$&48&2769670&0.361119&&591&8&$(0,0,8)$&192&2769060&0.361039\\
566&3&$(0,0,3)$&72&2769660&0.361117&&592&3&$(0,0,3)$&72&2769020&0.361034\\
567&1&$(0,0,1)$&24&2769620&0.361112&&593&5&$(0,0,5)$&120&2768990&0.361030\\
568&3&$(0,0,3)$&72&2769590&0.361108&&594&8&$(0,8,0)$&96&2768940&0.361023\\
569&5&$(0,0,5)$&120&2769580&0.361107&&595&1&$(0,0,1)$&24&2768900&0.361018\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{1}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 766 smallest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~5.  In each case the optimal strategy is to draw five new cards.  See Table A1 for the 387 largest values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrccrrcrrc}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl.  &@@@@@@&  no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl. \\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected     &&      & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected  \\
    & classes   & of sizes         &             & return@@             & return       &&      & classes   & of sizes         &             & return@@             & return \\
    &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded)    &&      &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
596&1&$(0,0,1)$&24&2768870&0.361014&&622&3&$(0,0,3)$&72&2767470&0.360832\\
597&2&$(0,0,2)$&48&2768860&0.361013&&623&12&$(0,6,6)$&216&2767420&0.360825\\
598&1&$(0,0,1)$&24&2768820&0.361008&&624&3&$(0,3,0)$&36&2767410&0.360824\\
599&6&$(0,0,6)$&144&2768460&0.360961&&625&1&$(0,0,1)$&24&2767380&0.360820\\
600&5&$(0,0,5)$&120&2768430&0.360957&&626&2&$(0,0,2)$&48&2767350&0.360816\\
601&1&$(0,0,1)$&24&2768420&0.360956&&627&6&$(0,0,6)$&144&2767340&0.360815\\
602&2&$(0,0,2)$&48&2768260&0.360935&&628&3&$(0,0,3)$&72&2767310&0.360811\\
603&6&$(0,0,6)$&144&2768230&0.360931&&629&7&$(0,0,7)$&168&2767300&0.360810\\
604&1&$(0,0,1)$&24&2768220&0.360930&&630&5&$(0,0,5)$&120&2767270&0.360806\\
605&2&$(0,0,2)$&48&2768140&0.360919&&631&1&$(0,0,1)$&24&2767230&0.360801\\
606&1&$(0,0,1)$&24&2768110&0.360915&&632&9&$(0,5,4)$&156&2767220&0.360799\\
607&4&$(0,0,4)$&96&2768060&0.360909&&633&4&$(0,4,0)$&48&2767210&0.360798\\
608&7&$(0,0,7)$&168&2768030&0.360905&&634&6&$(0,0,6)$&144&2767180&0.360794\\
609&4&$(0,0,4)$&96&2768020&0.360904&&635&4&$(0,0,4)$&96&2767150&0.360790\\
610&5&$(0,0,5)$&120&2767940&0.360893&&636&4&$(0,0,4)$&96&2767140&0.360789\\
611&1&$(0,0,1)$&24&2767910&0.360889&&637&6&$(0,0,6)$&144&2767100&0.360784\\
612&2&$(0,0,2)$&48&2767860&0.360883&&638&4&$(0,0,4)$&96&2767070&0.360780\\
613&6&$(0,1,5)$&132&2767820&0.360877&&639&2&$(0,0,2)$&48&2767020&0.360773\\
614&4&$(0,0,4)$&96&2767740&0.360867&&640&4&$(0,0,4)$&96&2766980&0.360768\\
615&3&$(0,0,3)$&72&2767710&0.360863&&641&1&$(0,0,1)$&24&2766950&0.360764\\
616&1&$(0,0,1)$&24&2767670&0.360858&&642&2&$(0,0,2)$&48&2766940&0.360763\\
617&10&$(0,3,7)$&204&2767620&0.360851&&643&3&$(0,0,3)$&72&2766900&0.360758\\
618&3&$(0,3,0)$&36&2767610&0.360850&&644&2&$(0,0,2)$&48&2766870&0.360754\\
619&7&$(0,0,7)$&168&2767540&0.360841&&645&4&$(0,4,0)$&48&2766860&0.360752\\
620&2&$(0,0,2)$&48&2767510&0.360837&&646&2&$(0,0,2)$&48&2766830&0.360748\\
621&6&$(0,0,6)$&144&2767500&0.360836&&647&5&$(0,0,5)$&120&2766780&0.360742\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{1}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 766 smallest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~6.  In each case the optimal strategy is to draw five new cards.  See Table A1 for the 387 largest values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrccrrcrrc}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl.  &@@@@@@&  no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl. \\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected     &&      & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected  \\
    & classes   & of sizes         &             & return@@             & return       &&      & classes   & of sizes         &             & return@@             & return \\
    &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded)    &&      &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
648&3&$(0,0,3)$&72&2766750&0.360738&&674&7&$(0,2,5)$&144&2765700&0.360601\\
649&2&$(0,0,2)$&48&2766740&0.360737&&675&2&$(0,0,2)$&48&2765670&0.360597\\
650&1&$(0,0,1)$&24&2766710&0.360733&&676&6&$(0,3,3)$&108&2765660&0.360596\\
651&4&$(0,4,0)$&48&2766660&0.360726&&677&3&$(0,0,3)$&72&2765590&0.360587\\
652&3&$(0,0,3)$&72&2766630&0.360722&&678&3&$(0,0,3)$&72&2765550&0.360581\\
653&7&$(0,0,7)$&168&2766580&0.360716&&679&5&$(0,5,0)$&60&2765500&0.360575\\
654&2&$(0,0,2)$&48&2766540&0.360711&&680&3&$(0,0,3)$&72&2765470&0.360571\\
655&2&$(0,0,2)$&48&2766510&0.360707&&681&10&$(0,5,5)$&180&2765460&0.360570\\
656&7&$(0,7,0)$&84&2766460&0.360700&&682&2&$(0,2,0)$&24&2765450&0.360568\\
657&8&$(0,0,8)$&192&2766380&0.360690&&683&1&$(0,0,1)$&24&2765430&0.360566\\
658&6&$(0,0,6)$&144&2766340&0.360684&&684&4&$(0,0,4)$&96&2765390&0.360561\\
659&4&$(0,0,4)$&96&2766310&0.360681&&685&4&$(0,0,4)$&96&2765350&0.360555\\
660&12&$(0,12,0)$&144&2766260&0.360674&&686&6&$(0,6,0)$&72&2765300&0.360549\\
661&6&$(0,0,6)$&144&2766180&0.360664&&687&1&$(0,0,1)$&24&2765270&0.360545\\
662&2&$(0,0,2)$&48&2766140&0.360658&&688&16&$(0,7,9)$&300&2765260&0.360544\\
663&1&$(0,0,1)$&24&2766110&0.360654&&689&2&$(0,2,0)$&24&2765250&0.360542\\
664&8&$(0,2,6)$&168&2766100&0.360653&&690&3&$(0,0,3)$&72&2765230&0.360540\\
665&6&$(0,5,1)$&84&2766060&0.360648&&691&2&$(0,0,2)$&48&2765190&0.360535\\
666&1&$(0,0,1)$&24&2765990&0.360639&&692&8&$(0,0,8)$&192&2765150&0.360529\\
667&8&$(0,0,8)$&192&2765980&0.360638&&693&1&$(0,0,1)$&24&2765140&0.360528\\
668&2&$(0,0,2)$&48&2765940&0.360632&&694&5&$(0,5,0)$&60&2765100&0.360523\\
669&2&$(0,0,2)$&48&2765910&0.360628&&695&4&$(0,0,4)$&96&2765070&0.360519\\
670&6&$(0,2,4)$&120&2765900&0.360627&&696&14&$(0,8,6)$&240&2765060&0.360518\\
671&5&$(0,0,5)$&120&2765860&0.360622&&697&2&$(0,2,0)$&24&2765050&0.360516\\
672&3&$(0,0,3)$&72&2765790&0.360613&&698&5&$(0,0,5)$&120&2765030&0.360514\\
673&1&$(0,0,1)$&24&2765740&0.360606&&699&2&$(0,0,2)$&48&2764990&0.360508\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{1}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 766 smallest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~7.  In each case the optimal strategy is to draw five new cards.  See Table A1 for the 387 largest values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrccrrcrrc}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl.  &@@@@@@&  no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl. \\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected     &&      & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected  \\
    & classes   & of sizes         &             & return@@             & return       &&      & classes   & of sizes         &             & return@@             & return \\
    &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded)    &&      &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
700&9&$(0,0,9)$&216&2764950&0.360503&&726&8&$(0,0,8)$&192&2764230&0.360409\\
701&6&$(0,0,6)$&144&2764940&0.360502&&727&9&$(0,0,9)$&216&2764220&0.360408\\
702&1&$(0,0,1)$&24&2764910&0.360498&&728&17&$(0,0,17)$&408&2764190&0.360404\\
703&5&$(0,5,0)$&60&2764900&0.360497&&729&3&$(0,0,3)$&72&2764150&0.360399\\
704&8&$(0,0,8)$&192&2764860&0.360492&&730&5&$(0,0,5)$&120&2764110&0.360394\\
705&3&$(0,0,3)$&72&2764830&0.360488&&731&8&$(0,2,6)$&168&2764100&0.360392\\
706&4&$(0,0,4)$&96&2764740&0.360476&&732&4&$(0,0,4)$&96&2764070&0.360389\\
707&1&$(0,0,1)$&24&2764710&0.360472&&733&2&$(0,0,2)$&48&2764060&0.360387\\
708&1&$(0,1,0)$&12&2764700&0.360471&&734&10&$(0,0,10)$&240&2764030&0.360383\\
709&8&$(0,0,8)$&192&2764660&0.360465&&735&3&$(0,0,3)$&72&2764020&0.360382\\
710&10&$(0,0,10)$&240&2764630&0.360462&&736&18&$(0,0,18)$&432&2763990&0.360378\\
711&5&$(0,0,5)$&120&2764590&0.360456&&737&3&$(0,3,0)$&36&2763980&0.360377\\
712&4&$(0,4,0)$&48&2764540&0.360450&&738&5&$(0,0,5)$&120&2763950&0.360373\\
713&2&$(0,0,2)$&48&2764510&0.360446&&739&5&$(0,2,3)$&96&2763900&0.360366\\
714&1&$(0,0,1)$&24&2764500&0.360445&&740&2&$(0,0,2)$&48&2763870&0.360362\\
715&1&$(0,0,1)$&24&2764470&0.360441&&741&2&$(0,0,2)$&48&2763860&0.360361\\
716&7&$(0,0,7)$&168&2764460&0.360439&&742&1&$(0,0,1)$&24&2763830&0.360357\\
717&10&$(0,0,10)$&240&2764430&0.360435&&743&4&$(0,4,0)$&48&2763780&0.360351\\
718&9&$(0,0,9)$&216&2764420&0.360434&&744&2&$(0,0,2)$&48&2763750&0.360347\\
719&12&$(0,0,12)$&288&2764390&0.360430&&745&8&$(0,0,8)$&192&2763700&0.360340\\
720&2&$(0,0,2)$&48&2764350&0.360425&&746&2&$(0,0,2)$&48&2763670&0.360336\\
721&3&$(0,3,0)$&36&2764340&0.360424&&747&11&$(0,11,0)$&132&2763580&0.360325\\
722&1&$(0,0,1)$&24&2764310&0.360420&&748&4&$(0,0,4)$&96&2763550&0.360321\\
723&1&$(0,0,1)$&24&2764300&0.360419&&749&3&$(0,0,3)$&72&2763540&0.360319\\
724&1&$(0,0,1)$&24&2764270&0.360415&&750&8&$(0,0,8)$&192&2763500&0.360314\\
725&4&$(0,0,4)$&96&2764260&0.360413&&751&5&$(0,0,5)$&120&2763430&0.360305\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{1}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 766 smallest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~8.  In each case the optimal strategy is to draw five new cards.  See Table A1 for the 387 largest values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrccrrcrrc}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl.  &@@@@@@&  no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl. \\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected     &&      & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected  \\
    & classes   & of sizes         &             & return@@             & return       &&      & classes   & of sizes         &             & return@@             & return \\
    &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded)    &&      &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
752&14&$(0,14,0)$&168&2763380&0.360299&&778&4&$(0,4,0)$&48&2762180&0.360142\\
753&8&$(0,0,8)$&192&2763300&0.360288&&779&3&$(0,0,3)$&72&2762150&0.360138\\
754&3&$(0,0,3)$&72&2763230&0.360279&&780&1&$(0,0,1)$&24&2762140&0.360137\\
755&1&$(0,1,0)$&12&2763220&0.360278&&781&3&$(0,0,3)$&72&2762120&0.360134\\
756&13&$(0,13,0)$&156&2763180&0.360272&&782&7&$(0,0,7)$&168&2762100&0.360132\\
757&6&$(0,0,6)$&144&2763100&0.360262&&783&3&$(0,0,3)$&72&2762070&0.360128\\
758&4&$(0,0,4)$&96&2763030&0.360253&&784&4&$(0,0,4)$&96&2762060&0.360126\\
759&4&$(0,4,0)$&48&2763020&0.360252&&785&9&$(0,9,0)$&108&2762020&0.360121\\
760&7&$(0,0,7)$&168&2762900&0.360236&&786&6&$(0,0,6)$&144&2761990&0.360117\\
761&2&$(0,0,2)$&48&2762830&0.360227&&787&3&$(0,0,3)$&72&2761950&0.360112\\
762&4&$(0,4,0)$&48&2762820&0.360226&&788&1&$(0,0,1)$&24&2761940&0.360111\\
763&1&$(0,0,1)$&24&2762790&0.360222&&789&2&$(0,0,2)$&48&2761920&0.360108\\
764&6&$(0,0,6)$&144&2762700&0.360210&&790&6&$(0,0,6)$&144&2761900&0.360106\\
765&4&$(0,0,4)$&96&2762670&0.360206&&791&10&$(0,0,10)$&240&2761870&0.360102\\
766&5&$(0,5,0)$&60&2762620&0.360199&&792&6&$(0,0,6)$&144&2761860&0.360100\\
767&4&$(0,0,4)$&96&2762590&0.360196&&793&4&$(0,0,4)$&96&2761830&0.360096\\
768&7&$(0,0,7)$&168&2762500&0.360184&&794&1&$(0,1,0)$&12&2761820&0.360095\\
769&6&$(0,0,6)$&144&2762470&0.360180&&795&10&$(0,0,10)$&240&2761750&0.360086\\
770&13&$(0,13,0)$&156&2762420&0.360173&&796&3&$(0,0,3)$&72&2761740&0.360085\\
771&5&$(0,0,5)$&120&2762390&0.360169&&797&3&$(0,0,3)$&72&2761720&0.360082\\
772&6&$(0,6,0)$&72&2762380&0.360168&&798&3&$(0,0,3)$&72&2761700&0.360080\\
773&2&$(0,0,2)$&48&2762320&0.360160&&799&3&$(0,0,3)$&72&2761630&0.360070\\
774&13&$(0,0,13)$&312&2762300&0.360158&&800&1&$(0,1,0)$&12&2761620&0.360069\\
775&12&$(0,0,12)$&288&2762270&0.360154&&801&9&$(0,0,9)$&216&2761550&0.360060\\
776&13&$(0,13,0)$&156&2762220&0.360147&&802&5&$(0,0,5)$&120&2761540&0.360059\\
777&4&$(0,0,4)$&96&2762190&0.360143&&803&2&$(0,0,2)$&48&2761510&0.360055\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{1}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 766 smallest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~9.  In each case the optimal strategy is to draw five new cards.  See Table A1 for the 387 largest values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrccrrcrrc}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl.  &@@@@@@&  no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl. \\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected     &&      & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected  \\
    & classes   & of sizes         &             & return@@             & return       &&      & classes   & of sizes         &             & return@@             & return \\
    &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded)    &&      &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
804&7&$(0,0,7)$&168&2761430&0.360044&&830&7&$(0,0,7)$&168&2760550&0.359930\\
805&4&$(0,3,1)$&60&2761420&0.360043&&831&2&$(0,0,2)$&48&2760540&0.359928\\
806&3&$(0,0,3)$&72&2761390&0.360039&&832&4&$(0,4,0)$&48&2760500&0.359923\\
807&6&$(0,0,6)$&144&2761350&0.360034&&833&4&$(0,0,4)$&96&2760440&0.359915\\
808&7&$(0,0,7)$&168&2761340&0.360033&&834&8&$(0,0,8)$&192&2760420&0.359913\\
809&14&$(0,0,14)$&336&2761310&0.360029&&835&18&$(0,0,18)$&432&2760390&0.359909\\
810&3&$(0,0,3)$&72&2761230&0.360018&&836&13&$(0,0,13)$&312&2760350&0.359903\\
811&8&$(0,2,6)$&168&2761220&0.360017&&837&1&$(0,0,1)$&24&2760340&0.359902\\
812&8&$(0,0,8)$&192&2761190&0.360013&&838&4&$(0,0,4)$&96&2760310&0.359898\\
813&5&$(0,0,5)$&120&2761150&0.360008&&839&6&$(0,6,0)$&72&2760300&0.359897\\
814&5&$(0,0,5)$&120&2761140&0.360006&&840&1&$(0,0,1)$&24&2760240&0.359889\\
815&8&$(0,0,8)$&192&2761110&0.360003&&841&10&$(0,2,8)$&216&2760220&0.359887\\
816&13&$(0,0,13)$&312&2761030&0.359992&&842&14&$(0,0,14)$&336&2760190&0.359883\\
817&8&$(0,4,4)$&144&2761020&0.359991&&843&7&$(0,0,7)$&168&2760150&0.359877\\
818&12&$(0,0,12)$&288&2760990&0.359987&&844&7&$(0,1,6)$&156&2760140&0.359876\\
819&9&$(0,0,9)$&216&2760950&0.359982&&845&8&$(0,0,8)$&192&2760110&0.359872\\
820&5&$(0,0,5)$&120&2760940&0.359980&&846&4&$(0,0,4)$&96&2760040&0.359863\\
821&8&$(0,0,8)$&192&2760910&0.359977&&847&6&$(0,1,5)$&132&2760020&0.359860\\
822&3&$(0,0,3)$&72&2760820&0.359965&&848&20&$(0,0,20)$&480&2759990&0.359857\\
823&11&$(0,0,11)$&264&2760790&0.359961&&849&11&$(0,0,11)$&264&2759950&0.359851\\
824&1&$(0,0,1)$&24&2760750&0.359956&&850&3&$(0,1,2)$&60&2759940&0.359850\\
825&3&$(0,0,3)$&72&2760740&0.359954&&851&13&$(0,0,13)$&312&2759910&0.359846\\
826&4&$(0,4,0)$&48&2760700&0.359949&&852&1&$(0,0,1)$&24&2759880&0.359842\\
827&1&$(0,0,1)$&24&2760640&0.359941&&853&3&$(0,0,3)$&72&2759820&0.359834\\
828&7&$(0,0,7)$&168&2760620&0.359939&&854&2&$(0,0,2)$&48&2759750&0.359825\\
829&14&$(0,0,14)$&336&2760590&0.359935&&855&7&$(0,4,3)$&120&2759740&0.359824\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrcrrccrrcrrc}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl.  &@@@@@@&  no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl. \\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected     &&      & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected  \\
    & classes   & of sizes         &             & return@@             & return       &&      & classes   & of sizes         &             & return@@             & return \\
    &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded)    &&      &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
856&15&$(0,0,15)$&360&2759710&0.359820&&882&1&$(0,0,1)$&24&2758480&0.359660\\
857&6&$(0,0,6)$&144&2759700&0.359819&&883&8&$(0,0,8)$&192&2758470&0.359658\\
858&3&$(0,0,3)$&72&2759680&0.359816&&884&4&$(0,0,4)$&96&2758460&0.359657\\
859&5&$(0,4,1)$&72&2759540&0.359798&&885&11&$(0,0,11)$&264&2758430&0.359653\\
860&9&$(0,0,9)$&216&2759510&0.359794&&886&7&$(0,0,7)$&168&2758350&0.359643\\
861&4&$(0,0,4)$&96&2759480&0.359790&&887&6&$(0,6,0)$&72&2758340&0.359641\\
862&4&$(0,0,4)$&96&2759390&0.359778&&888&1&$(0,0,1)$&24&2758310&0.359638\\
863&6&$(0,6,0)$&72&2759340&0.359772&&889&1&$(0,0,1)$&24&2758280&0.359634\\
864&6&$(0,0,6)$&144&2759310&0.359768&&890&5&$(0,0,5)$&120&2758270&0.359632\\
865&1&$(0,0,1)$&24&2759280&0.359764&&891&6&$(0,0,6)$&144&2758260&0.359631\\
866&1&$(0,0,1)$&24&2759150&0.359747&&892&16&$(0,0,16)$&384&2758230&0.359627\\
867&6&$(0,6,0)$&72&2759140&0.359746&&893&5&$(0,0,5)$&120&2758150&0.359617\\
868&2&$(0,0,2)$&48&2759110&0.359742&&894&8&$(0,8,0)$&96&2758140&0.359615\\
869&11&$(0,0,11)$&264&2759080&0.359738&&895&4&$(0,0,4)$&96&2758110&0.359611\\
870&2&$(0,0,2)$&48&2759070&0.359737&&896&3&$(0,0,3)$&72&2758080&0.359608\\
871&1&$(0,0,1)$&24&2759060&0.359735&&897&2&$(0,0,2)$&48&2758070&0.359606\\
872&1&$(0,0,1)$&24&2758950&0.359721&&898&6&$(0,0,6)$&144&2758060&0.359605\\
873&6&$(0,0,6)$&144&2758910&0.359716&&899&13&$(0,0,13)$&312&2758030&0.359601\\
874&2&$(0,0,2)$&48&2758870&0.359711&&900&10&$(0,0,10)$&240&2757950&0.359591\\
875&4&$(0,0,4)$&96&2758860&0.359709&&901&8&$(0,0,8)$&192&2757910&0.359585\\
876&3&$(0,0,3)$&72&2758790&0.359700&&902&2&$(0,0,2)$&48&2757880&0.359581\\
877&7&$(0,0,7)$&168&2758750&0.359695&&903&3&$(0,0,3)$&72&2757870&0.359580\\
878&8&$(0,0,8)$&192&2758670&0.359684&&904&4&$(0,0,4)$&96&2757860&0.359579\\
879&3&$(0,0,3)$&72&2758660&0.359683&&905&5&$(0,0,5)$&120&2757830&0.359575\\
880&5&$(0,0,5)$&120&2758550&0.359669&&906&10&$(0,0,10)$&240&2757710&0.359559\\
881&6&$(0,6,0)$&72&2758540&0.359667&&907&3&$(0,0,3)$&72&2757680&0.359555\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrcrrccrrcrrc}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl.  &@@@@@@&  no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl. \\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected     &&      & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected  \\
    & classes   & of sizes         &             & return@@             & return       &&      & classes   & of sizes         &             & return@@             & return \\
    &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded)    &&      &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
908&2&$(0,0,2)$&48&2757660&0.359553&&934&7&$(0,0,7)$&168&2756400&0.359388\\
909&1&$(0,0,1)$&24&2757550&0.359538&&935&4&$(0,0,4)$&96&2756390&0.359387\\
910&10&$(0,0,10)$&240&2757510&0.359533&&936&2&$(0,2,0)$&24&2756380&0.359386\\
911&10&$(0,0,10)$&240&2757470&0.359528&&937&9&$(0,0,9)$&216&2756350&0.359382\\
912&5&$(0,0,5)$&120&2757350&0.359512&&938&14&$(0,0,14)$&336&2756310&0.359377\\
913&9&$(0,0,9)$&216&2757310&0.359507&&939&2&$(0,0,2)$&48&2756300&0.359375\\
914&19&$(0,0,19)$&456&2757270&0.359502&&940&9&$(0,9,0)$&108&2756260&0.359370\\
915&14&$(0,0,14)$&336&2757150&0.359486&&941&4&$(0,0,4)$&96&2756200&0.359362\\
916&9&$(0,0,9)$&216&2757110&0.359481&&942&3&$(0,0,3)$&72&2756190&0.359361\\
917&16&$(0,0,16)$&384&2757070&0.359476&&943&2&$(0,2,0)$&24&2756180&0.359360\\
918&4&$(0,0,4)$&96&2757030&0.359471&&944&7&$(0,0,7)$&168&2756150&0.359356\\
919&8&$(0,0,8)$&192&2756950&0.359460&&945&13&$(0,0,13)$&312&2756110&0.359351\\
920&12&$(0,0,12)$&288&2756910&0.359455&&946&4&$(0,0,4)$&96&2756100&0.359349\\
921&4&$(0,0,4)$&96&2756870&0.359450&&947&1&$(0,0,1)$&24&2756070&0.359345\\
922&4&$(0,4,0)$&48&2756860&0.359448&&948&13&$(0,0,13)$&312&2756000&0.359336\\
923&3&$(0,0,3)$&72&2756800&0.359441&&949&7&$(0,0,7)$&168&2755990&0.359335\\
924&10&$(0,0,10)$&240&2756750&0.359434&&950&2&$(0,2,0)$&24&2755980&0.359334\\
925&2&$(0,0,2)$&48&2756710&0.359429&&951&10&$(0,0,10)$&240&2755950&0.359330\\
926&4&$(0,0,4)$&96&2756700&0.359428&&952&8&$(0,0,8)$&192&2755910&0.359325\\
927&4&$(0,4,0)$&48&2756660&0.359422&&953&8&$(0,0,8)$&192&2755900&0.359323\\
928&6&$(0,0,6)$&144&2756630&0.359418&&954&6&$(0,0,6)$&144&2755870&0.359319\\
929&3&$(0,0,3)$&72&2756600&0.359415&&955&4&$(0,0,4)$&96&2755840&0.359315\\
930&12&$(0,0,12)$&288&2756550&0.359408&&956&3&$(0,0,3)$&72&2755790&0.359309\\
931&13&$(0,0,13)$&312&2756510&0.359403&&957&7&$(0,0,7)$&168&2755710&0.359299\\
932&4&$(0,0,4)$&96&2756500&0.359402&&958&4&$(0,0,4)$&96&2755700&0.359297\\
933&4&$(0,4,0)$&48&2756460&0.359396&&959&9&$(0,0,9)$&216&2755670&0.359293\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrcrrccrrcrrc}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl.  &@@@@@@&  no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl. \\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected     &&      & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected  \\
    & classes   & of sizes         &             & return@@             & return       &&      & classes   & of sizes         &             & return@@             & return \\
    &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded)    &&      &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
960&7&$(0,0,7)$&168&2755640&0.359289&&986&3&$(0,0,3)$&72&2754600&0.359154\\
961&12&$(0,0,12)$&288&2755590&0.359283&&987&2&$(0,0,2)$&48&2754590&0.359152\\
962&1&$(0,0,1)$&24&2755550&0.359278&&988&5&$(0,0,5)$&120&2754470&0.359137\\
963&4&$(0,0,4)$&96&2755500&0.359271&&989&17&$(0,0,17)$&408&2754430&0.359132\\
964&7&$(0,0,7)$&168&2755470&0.359267&&990&9&$(0,0,9)$&216&2754390&0.359126\\
965&14&$(0,0,14)$&336&2755440&0.359263&&991&8&$(0,0,8)$&192&2754270&0.359111\\
966&2&$(0,0,2)$&48&2755400&0.359258&&992&14&$(0,0,14)$&336&2754230&0.359106\\
967&3&$(0,0,3)$&72&2755390&0.359257&&993&10&$(0,0,10)$&240&2754190&0.359100\\
968&14&$(0,0,14)$&336&2755350&0.359252&&994&6&$(0,0,6)$&144&2754070&0.359085\\
969&4&$(0,0,4)$&96&2755270&0.359241&&995&10&$(0,0,10)$&240&2754030&0.359079\\
970&7&$(0,0,7)$&168&2755240&0.359237&&996&6&$(0,0,6)$&144&2753990&0.359074\\
971&3&$(0,0,3)$&72&2755230&0.359236&&997&6&$(0,0,6)$&144&2753870&0.359059\\
972&1&$(0,0,1)$&24&2755200&0.359232&&998&11&$(0,0,11)$&264&2753830&0.359053\\
973&2&$(0,0,2)$&48&2755150&0.359225&&999&2&$(0,0,2)$&48&2753720&0.359039\\
974&5&$(0,0,5)$&120&2755070&0.359215&&1000&12&$(0,0,12)$&288&2753670&0.359033\\
975&28&$(0,0,28)$&672&2755040&0.359211&&1001&2&$(0,0,2)$&48&2753630&0.359027\\
976&11&$(0,0,11)$&264&2755030&0.359210&&1002&2&$(0,0,2)$&48&2753520&0.359013\\
977&2&$(0,0,2)$&48&2755000&0.359206&&1003&15&$(0,0,15)$&360&2753470&0.359006\\
978&4&$(0,0,4)$&96&2754990&0.359205&&1004&6&$(0,0,6)$&144&2753430&0.359001\\
979&9&$(0,0,9)$&216&2754950&0.359199&&1005&7&$(0,0,7)$&168&2753320&0.358987\\
980&9&$(0,0,9)$&216&2754870&0.359189&&1006&4&$(0,0,4)$&96&2753310&0.358986\\
981&8&$(0,0,8)$&192&2754830&0.359184&&1007&13&$(0,0,13)$&312&2753270&0.358980\\
982&2&$(0,0,2)$&48&2754800&0.359180&&1008&12&$(0,0,12)$&288&2753230&0.358975\\
983&4&$(0,0,4)$&96&2754790&0.359179&&1009&2&$(0,0,2)$&48&2753120&0.358961\\
984&2&$(0,0,2)$&48&2754750&0.359173&&1010&5&$(0,0,5)$&120&2753110&0.358960\\
985&18&$(0,0,18)$&432&2754630&0.359158&&1011&14&$(0,0,14)$&336&2753070&0.358954\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{1}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 766 smallest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~13.  In each case the optimal strategy is to draw five new cards.  See Table A1 for the 387 largest~values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrccrrcrrc}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl.  &@@@@@@&  no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl. \\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected     &&      & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected  \\
    & classes   & of sizes         &             & return@@             & return       &&      & classes   & of sizes         &             & return@@             & return \\
    &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded)    &&      &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
1012&2&$(0,0,2)$&48&2753030&0.358949&&1038&8&$(0,0,8)$&192&2751550&0.358756\\
1013&8&$(0,0,8)$&192&2752990&0.358944&&1039&2&$(0,0,2)$&48&2751470&0.358746\\
1014&7&$(0,0,7)$&168&2752920&0.358935&&1040&7&$(0,0,7)$&168&2751400&0.358737\\
1015&4&$(0,0,4)$&96&2752910&0.358933&&1041&1&$(0,0,1)$&24&2751390&0.358735\\
1016&16&$(0,0,16)$&384&2752870&0.358928&&1042&6&$(0,0,6)$&144&2751360&0.358731\\
1017&4&$(0,0,4)$&96&2752830&0.358923&&1043&6&$(0,0,6)$&144&2751350&0.358730\\
1018&12&$(0,0,12)$&288&2752790&0.358918&&1044&12&$(0,0,12)$&288&2751310&0.358725\\
1019&4&$(0,0,4)$&96&2752760&0.358914&&1045&1&$(0,0,1)$&24&2751270&0.358720\\
1020&3&$(0,0,3)$&72&2752710&0.358907&&1046&3&$(0,0,3)$&72&2751200&0.358710\\
1021&3&$(0,0,3)$&72&2752670&0.358902&&1047&5&$(0,0,5)$&120&2751190&0.358709\\
1022&2&$(0,0,2)$&48&2752630&0.358897&&1048&9&$(0,0,9)$&216&2751160&0.358705\\
1023&6&$(0,0,6)$&144&2752560&0.358888&&1049&4&$(0,0,4)$&96&2751150&0.358704\\
1024&4&$(0,0,4)$&96&2752510&0.358881&&1050&9&$(0,0,9)$&216&2751110&0.358699\\
1025&5&$(0,0,5)$&120&2752470&0.358876&&1051&6&$(0,0,6)$&144&2751070&0.358694\\
1026&8&$(0,0,8)$&192&2752360&0.358862&&1052&14&$(0,0,14)$&336&2751000&0.358684\\
1027&7&$(0,0,7)$&168&2752270&0.358850&&1053&4&$(0,0,4)$&96&2750990&0.358683\\
1028&6&$(0,0,6)$&144&2752160&0.358836&&1054&7&$(0,0,7)$&168&2750960&0.358679\\
1029&2&$(0,0,2)$&48&2752150&0.358834&&1055&8&$(0,0,8)$&192&2750950&0.358678\\
1030&5&$(0,0,5)$&120&2752070&0.358824&&1056&2&$(0,0,2)$&48&2750870&0.358667\\
1031&16&$(0,0,16)$&384&2751960&0.358810&&1057&3&$(0,0,3)$&72&2750790&0.358657\\
1032&4&$(0,0,4)$&96&2751950&0.358808&&1058&7&$(0,0,7)$&168&2750760&0.358653\\
1033&5&$(0,0,5)$&120&2751870&0.358798&&1059&6&$(0,0,6)$&144&2750750&0.358652\\
1034&4&$(0,0,4)$&96&2751800&0.358789&&1060&3&$(0,0,3)$&72&2750670&0.358641\\
1035&2&$(0,0,2)$&48&2751750&0.358782&&1061&2&$(0,0,2)$&48&2750640&0.358637\\
1036&3&$(0,0,3)$&72&2751670&0.358772&&1062&6&$(0,0,6)$&144&2750630&0.358636\\
1037&2&$(0,0,2)$&48&2751600&0.358763&&1063&7&$(0,0,7)$&168&2750590&0.358631\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{1}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 766 smallest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~14.  In each case the optimal strategy is to draw five new cards.  See Table A1 for the 387 largest~values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrccrrcrrc}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl.  &@@@@@@&  no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl. \\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected     &&      & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected  \\
    & classes   & of sizes         &             & return@@             & return       &&      & classes   & of sizes         &             & return@@             & return \\
    &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded)    &&      &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
1064&11&$(0,0,11)$&264&2750560&0.358627&&1090&21&$(0,0,21)$&504&2748880&0.358408\\
1065&4&$(0,0,4)$&96&2750550&0.358626&&1091&8&$(0,0,8)$&192&2748790&0.358396\\
1066&1&$(0,0,1)$&24&2750470&0.358615&&1092&9&$(0,0,9)$&216&2748720&0.358387\\
1067&1&$(0,0,1)$&24&2750440&0.358611&&1093&4&$(0,0,4)$&96&2748590&0.358370\\
1068&2&$(0,0,2)$&48&2750400&0.358606&&1094&10&$(0,0,10)$&240&2748520&0.358361\\
1069&7&$(0,0,7)$&168&2750390&0.358605&&1095&8&$(0,0,8)$&192&2748320&0.358335\\
1070&4&$(0,0,4)$&96&2750350&0.358600&&1096&5&$(0,0,5)$&120&2748310&0.358334\\
1071&2&$(0,0,2)$&48&2750240&0.358585&&1097&4&$(0,0,4)$&96&2748280&0.358330\\
1072&1&$(0,0,1)$&24&2750200&0.358580&&1098&8&$(0,0,8)$&192&2748120&0.358309\\
1073&8&$(0,0,8)$&192&2750190&0.358579&&1099&4&$(0,0,4)$&96&2748110&0.358308\\
1074&2&$(0,0,2)$&48&2750150&0.358574&&1100&4&$(0,0,4)$&96&2748080&0.358304\\
1075&2&$(0,0,2)$&48&2750040&0.358559&&1101&25&$(0,0,25)$&600&2747920&0.358283\\
1076&2&$(0,0,2)$&48&2750000&0.358554&&1102&4&$(0,0,4)$&96&2747910&0.358282\\
1077&8&$(0,0,8)$&192&2749990&0.358553&&1103&4&$(0,0,4)$&96&2747880&0.358278\\
1078&3&$(0,0,3)$&72&2749840&0.358533&&1104&2&$(0,0,2)$&48&2747710&0.358255\\
1079&2&$(0,0,2)$&48&2749800&0.358528&&1105&4&$(0,0,4)$&96&2747680&0.358252\\
1080&12&$(0,0,12)$&288&2749790&0.358527&&1106&4&$(0,0,4)$&96&2747630&0.358245\\
1081&6&$(0,0,6)$&144&2749680&0.358512&&1107&6&$(0,0,6)$&144&2747510&0.358229\\
1082&3&$(0,0,3)$&72&2749600&0.358502&&1108&4&$(0,0,4)$&96&2747480&0.358225\\
1083&6&$(0,0,6)$&144&2749590&0.358501&&1109&4&$(0,0,4)$&96&2747430&0.358219\\
1084&14&$(0,0,14)$&336&2749480&0.358486&&1110&4&$(0,0,4)$&96&2747320&0.358205\\
1085&8&$(0,0,8)$&192&2749390&0.358474&&1111&8&$(0,0,8)$&192&2747310&0.358203\\
1086&11&$(0,0,11)$&264&2749280&0.358460&&1112&2&$(0,0,2)$&48&2747230&0.358193\\
1087&12&$(0,0,12)$&288&2749190&0.358448&&1113&3&$(0,0,3)$&72&2747120&0.358179\\
1088&8&$(0,0,8)$&192&2749080&0.358434&&1114&8&$(0,0,8)$&192&2747110&0.358177\\
1089&12&$(0,0,12)$&288&2748990&0.358422&&1115&4&$(0,0,4)$&96&2747030&0.358167\\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{footnotesize}
\end{sidewaystable}\afterpage{\clearpage}

\setcounter{table}{1}
\renewcommand{\thetable}{A\arabic{table}}
\begin{sidewaystable}[ht]
\caption{The 766 smallest values of the optimal conditional expected return at full pay Jacks or Better, given the initial hand, page~15.  In each case the optimal strategy is to draw five new cards.  See Table A1 for the 387 largest~values.\medskip}
\tabcolsep=1.0mm
\catcode`@=\active\def@{\phantom{0}}
\begin{footnotesize}
\begin{center}
\begin{tabular}{rrcrrccrrcrrc}
\hline
\noalign{\smallskip}
no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl.  &@@@@@@&  no. & no.~of    & numbers of       & prob.       & opt.~condl.          & opt.~condl. \\
    & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected     &&      & equiv.    & equiv.~classes   & ${}\times\binom{52}{5}$ & expected@ & expected  \\
    & classes   & of sizes         &             & return@@             & return       &&      & classes   & of sizes         &             & return@@             & return \\
    &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded)    &&      &           & 4, 12, and 24    &         & ${}\times5\binom{47}{5}@$ & (rounded) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
1116&5&$(0,0,5)$&120&2746920&0.358152&&1142&6&$(0,0,6)$&144&2743640&0.357725\\
1117&5&$(0,0,5)$&120&2746910&0.358151&&1143&8&$(0,0,8)$&192&2743440&0.357699\\
1118&8&$(0,0,8)$&192&2746830&0.358141&&1144&8&$(0,0,8)$&192&2742560&0.357584\\
1119&3&$(0,0,3)$&72&2746720&0.358126&&1145&4&$(0,0,4)$&96&2742360&0.357558\\
1120&3&$(0,0,3)$&72&2746710&0.358125&&1146&4&$(0,0,4)$&96&2742160&0.357532\\
1121&4&$(0,0,4)$&96&2746630&0.358115&&1147&5&$(0,0,5)$&120&2741960&0.357506\\
1122&2&$(0,0,2)$&48&2746600&0.358111&&1148&6&$(0,0,6)$&144&2741880&0.357495\\
1123&5&$(0,0,5)$&120&2746520&0.358100&&1149&9&$(0,0,9)$&216&2741760&0.357480\\
1124&4&$(0,0,4)$&96&2746430&0.358089&&1150&4&$(0,0,4)$&96&2741680&0.357469\\
1125&6&$(0,0,6)$&144&2746400&0.358085&&1151&4&$(0,0,4)$&96&2741480&0.357443\\
1126&4&$(0,0,4)$&96&2746200&0.358059&&1152&4&$(0,0,4)$&96&2741280&0.357417\\
1127&2&$(0,0,2)$&48&2746000&0.358032&&1153&2&$(0,0,2)$&48&2741080&0.357391\\
1128&2&$(0,0,2)$&48&2745920&0.358022\\
1129&6&$(0,0,6)$&144&2745800&0.358006\\
1130&3&$(0,0,3)$&72&2745720&0.357996\\
1131&5&$(0,0,5)$&120&2745640&0.357986\\
1132&2&$(0,0,2)$&48&2745520&0.357970\\
1133&6&$(0,0,6)$&144&2745440&0.357959\\
1134&2&$(0,0,2)$&48&2745320&0.357944\\
1135&4&$(0,0,4)$&96&2745240&0.357933\\
1136&1&$(0,0,1)$&24&2745120&0.357918\\
1137&5&$(0,0,5)$&120&2745040&0.357907\\
1138&10&$(0,0,10)$&240&2744840&0.357881\\
1139&8&$(0,0,8)$&192&2744240&0.357803\\
1140&10&$(0,0,10)$&240&2744040&0.357777\\
1141&8&$(0,0,8)$&192&2743840&0.357751\\
\noalign{\smallskip}
\hline
\end{tabular}
